Ground State and Excitations of Spin Chain with Orbital Degeneracy

The one dimensional Heisenberg model in the presence of orbital degeneracy is studied at the SU(4) symmetric viewpoint by means of Bethe ansatz. Following Sutherland's previous work on an equivalent model, we discuss the ground state and the low-lying excitations more extensively in connection to the spin systems with orbital degeneracy. We show explicitly that the ground state is a SU(4) singlet. We study the degeneracies of the elementary excitations and the spectra of the generalized magnons consisting of these excitations. We also discuss the complex 2-strings in the context of the Bethe ansatz solutions.

==> (inline-0) <==
\begin{picture}(10,10)(2,0)
\put(2,2){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(1416.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,203){\makebox(0,0)[r]{0.5}}
\put(1416.0,203.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,293){\makebox(0,0)[r]{1}}
\put(1416.0,293.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,383){\makebox(0,0)[r]{1.5}}
\put(1416.0,383.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,473){\makebox(0,0)[r]{2}}
\put(1416.0,473.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,562){\makebox(0,0)[r]{2.5}}
\put(1416.0,562.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,652){\makebox(0,0)[r]{3}}
\put(1416.0,652.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,742){\makebox(0,0)[r]{3.5}}
\put(1416.0,742.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,832){\makebox(0,0)[r]{4}}
\put(1416.0,832.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(524.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(524,68){\makebox(0,0){$-\pi/2$}}
\put(524.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(828,68){\makebox(0,0){$-\pi$}}
\put(828.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1132,68){\makebox(0,0){$-3\pi/2$}}
\put(1132.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,68){\makebox(0,0){$-2\pi$}}
\put(1436.0,812.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(1436.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(220.0,832.0){\rule[-0.200pt]{292.934pt}{0.400pt}}
\put(45,472){\makebox(0,0){$\epsilon(p)/J$}}
\put(828,23){\makebox(0,0){momentum p }}
\put(828,877){\makebox(0,0){Spectra of the flavorons}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{173.207pt}}
\put(1306,767){\makebox(0,0)[r]{$\epsilon_\sigma$}}
\put(1328.0,767.0){\rule[-0.200pt]{15.899pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.58,113.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(219.17,113.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(232.58,131.00)(0.493,0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(231.17,131.00)(13.000,18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(245.58,151.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(244.17,151.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(257.58,172.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(256.17,172.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(269.58,193.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(268.17,193.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(281.58,215.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(280.17,215.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(294.58,238.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(293.17,238.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(306.58,262.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(305.17,262.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(318.58,286.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(317.17,286.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(331.58,310.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(330.17,310.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(343.58,335.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(342.17,335.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(355.58,361.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(354.17,361.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(367.58,386.00)(0.493,0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(366.17,386.00)(13.000,23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(380.58,411.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(379.17,411.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(392.58,436.00)(0.492,1.099){21}{\rule{0.119pt}{0.967pt}}
\multiput(391.17,436.00)(12.000,23.994){2}{\rule{0.400pt}{0.483pt}}
\multiput(404.58,462.00)(0.493,0.933){23}{\rule{0.119pt}{0.838pt}}
\multiput(403.17,462.00)(13.000,22.260){2}{\rule{0.400pt}{0.419pt}}
\multiput(417.58,486.00)(0.492,1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(416.17,486.00)(12.000,23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(429.58,511.00)(0.492,1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(428.17,511.00)(12.000,22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(441.58,535.00)(0.492,0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(440.17,535.00)(12.000,21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(453.58,558.00)(0.493,0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(452.17,558.00)(13.000,21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(466.58,581.00)(0.492,0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(465.17,581.00)(12.000,20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(478.58,603.00)(0.492,0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(477.17,603.00)(12.000,19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(490.58,624.00)(0.493,0.814){23}{\rule{0.119pt}{0.746pt}}
\multiput(489.17,624.00)(13.000,19.451){2}{\rule{0.400pt}{0.373pt}}
\multiput(503.58,645.00)(0.492,0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(502.17,645.00)(12.000,17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(515.58,664.00)(0.492,0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(514.17,664.00)(12.000,16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(527.58,682.00)(0.492,0.712){21}{\rule{0.119pt}{0.667pt}}
\multiput(526.17,682.00)(12.000,15.616){2}{\rule{0.400pt}{0.333pt}}
\multiput(539.58,699.00)(0.493,0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(538.17,699.00)(13.000,14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(552.58,715.00)(0.492,0.625){21}{\rule{0.119pt}{0.600pt}}
\multiput(551.17,715.00)(12.000,13.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(564.58,730.00)(0.492,0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(563.17,730.00)(12.000,11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(576.00,743.58)(0.496,0.492){21}{\rule{0.500pt}{0.119pt}}
\multiput(576.00,742.17)(10.962,12.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(588.00,755.58)(0.652,0.491){17}{\rule{0.620pt}{0.118pt}}
\multiput(588.00,754.17)(11.713,10.000){2}{\rule{0.310pt}{0.400pt}}
\multiput(601.00,765.59)(0.669,0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(601.00,764.17)(10.685,9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(613.00,774.59)(0.874,0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(613.00,773.17)(10.369,7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(625.00,781.59)(1.123,0.482){9}{\rule{0.967pt}{0.116pt}}
\multiput(625.00,780.17)(10.994,6.000){2}{\rule{0.483pt}{0.400pt}}
\multiput(638.00,787.60)(1.651,0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(638.00,786.17)(9.302,4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(650.00,791.61)(2.472,0.447){3}{\rule{1.700pt}{0.108pt}}
\multiput(650.00,790.17)(8.472,3.000){2}{\rule{0.850pt}{0.400pt}}
\put(662,793.67){\rule{2.891pt}{0.400pt}}
\multiput(662.00,793.17)(6.000,1.000){2}{\rule{1.445pt}{0.400pt}}
\put(674,793.67){\rule{3.132pt}{0.400pt}}
\multiput(674.00,794.17)(6.500,-1.000){2}{\rule{1.566pt}{0.400pt}}
\put(687,792.17){\rule{2.500pt}{0.400pt}}
\multiput(687.00,793.17)(6.811,-2.000){2}{\rule{1.250pt}{0.400pt}}
\multiput(699.00,790.94)(1.651,-0.468){5}{\rule{1.300pt}{0.113pt}}
\multiput(699.00,791.17)(9.302,-4.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(711.00,786.93)(1.378,-0.477){7}{\rule{1.140pt}{0.115pt}}
\multiput(711.00,787.17)(10.634,-5.000){2}{\rule{0.570pt}{0.400pt}}
\multiput(724.00,781.93)(0.874,-0.485){11}{\rule{0.786pt}{0.117pt}}
\multiput(724.00,782.17)(10.369,-7.000){2}{\rule{0.393pt}{0.400pt}}
\multiput(736.00,774.93)(0.669,-0.489){15}{\rule{0.633pt}{0.118pt}}
\multiput(736.00,775.17)(10.685,-9.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(748.00,765.92)(0.600,-0.491){17}{\rule{0.580pt}{0.118pt}}
\multiput(748.00,766.17)(10.796,-10.000){2}{\rule{0.290pt}{0.400pt}}
\multiput(760.00,755.92)(0.590,-0.492){19}{\rule{0.573pt}{0.118pt}}
\multiput(760.00,756.17)(11.811,-11.000){2}{\rule{0.286pt}{0.400pt}}
\multiput(773.58,743.79)(0.492,-0.539){21}{\rule{0.119pt}{0.533pt}}
\multiput(772.17,744.89)(12.000,-11.893){2}{\rule{0.400pt}{0.267pt}}
\multiput(785.58,730.65)(0.492,-0.582){21}{\rule{0.119pt}{0.567pt}}
\multiput(784.17,731.82)(12.000,-12.824){2}{\rule{0.400pt}{0.283pt}}
\multiput(797.58,716.54)(0.493,-0.616){23}{\rule{0.119pt}{0.592pt}}
\multiput(796.17,717.77)(13.000,-14.771){2}{\rule{0.400pt}{0.296pt}}
\multiput(810.58,700.37)(0.492,-0.669){21}{\rule{0.119pt}{0.633pt}}
\multiput(809.17,701.69)(12.000,-14.685){2}{\rule{0.400pt}{0.317pt}}
\multiput(822.58,684.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(821.17,685.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(834.58,665.96)(0.492,-0.798){21}{\rule{0.119pt}{0.733pt}}
\multiput(833.17,667.48)(12.000,-17.478){2}{\rule{0.400pt}{0.367pt}}
\multiput(846.58,647.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(845.17,648.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(859.58,626.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(858.17,628.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(871.58,605.54)(0.492,-0.927){21}{\rule{0.119pt}{0.833pt}}
\multiput(870.17,607.27)(12.000,-20.270){2}{\rule{0.400pt}{0.417pt}}
\multiput(883.58,583.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(882.17,585.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(896.58,560.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(895.17,562.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(908.58,537.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(907.17,539.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(920.58,513.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(919.17,515.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(932.58,489.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(931.17,491.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(945.58,464.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(944.17,466.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(957.58,439.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(956.17,441.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(969.58,414.26)(0.493,-1.012){23}{\rule{0.119pt}{0.900pt}}
\multiput(968.17,416.13)(13.000,-24.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(982.58,388.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(981.17,390.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(994.58,363.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(993.17,365.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1006.58,338.13)(0.492,-1.056){21}{\rule{0.119pt}{0.933pt}}
\multiput(1005.17,340.06)(12.000,-23.063){2}{\rule{0.400pt}{0.467pt}}
\multiput(1018.58,313.39)(0.493,-0.972){23}{\rule{0.119pt}{0.869pt}}
\multiput(1017.17,315.20)(13.000,-23.196){2}{\rule{0.400pt}{0.435pt}}
\multiput(1031.58,288.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1030.17,290.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1043.58,264.26)(0.492,-1.013){21}{\rule{0.119pt}{0.900pt}}
\multiput(1042.17,266.13)(12.000,-22.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(1055.58,240.65)(0.493,-0.893){23}{\rule{0.119pt}{0.808pt}}
\multiput(1054.17,242.32)(13.000,-21.324){2}{\rule{0.400pt}{0.404pt}}
\multiput(1068.58,217.40)(0.492,-0.970){21}{\rule{0.119pt}{0.867pt}}
\multiput(1067.17,219.20)(12.000,-21.201){2}{\rule{0.400pt}{0.433pt}}
\multiput(1080.58,194.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1079.17,196.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1092.58,173.68)(0.492,-0.884){21}{\rule{0.119pt}{0.800pt}}
\multiput(1091.17,175.34)(12.000,-19.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(1104.58,153.03)(0.493,-0.774){23}{\rule{0.119pt}{0.715pt}}
\multiput(1103.17,154.52)(13.000,-18.515){2}{\rule{0.400pt}{0.358pt}}
\multiput(1117.58,133.09)(0.492,-0.755){21}{\rule{0.119pt}{0.700pt}}
\multiput(1116.17,134.55)(12.000,-16.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(1129.61,114.82)(0.447,-0.909){3}{\rule{0.108pt}{0.767pt}}
\multiput(1128.17,116.41)(3.000,-3.409){2}{\rule{0.400pt}{0.383pt}}
\put(1436,113){\usebox{\plotpoint}}
\put(1306,722){\makebox(0,0)[r]{$\epsilon_\omega$}}
\multiput(1328,722)(20.756,0.000){4}{\usebox{\plotpoint}}
\put(1394,722){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220,113)(11.513,17.270){2}{\usebox{\plotpoint}}
\put(243.64,147.11){\usebox{\plotpoint}}
\put(255.63,164.06){\usebox{\plotpoint}}
\put(267.19,181.29){\usebox{\plotpoint}}
\put(279.09,198.30){\usebox{\plotpoint}}
\put(291.60,214.86){\usebox{\plotpoint}}
\put(304.08,231.44){\usebox{\plotpoint}}
\put(316.53,248.04){\usebox{\plotpoint}}
\put(329.55,264.21){\usebox{\plotpoint}}
\multiput(331,266)(13.508,15.759){0}{\usebox{\plotpoint}}
\put(343.01,280.01){\usebox{\plotpoint}}
\put(356.52,295.77){\usebox{\plotpoint}}
\put(370.41,311.15){\usebox{\plotpoint}}
\put(385.45,325.45){\usebox{\plotpoint}}
\put(400.47,339.77){\usebox{\plotpoint}}
\put(416.66,352.74){\usebox{\plotpoint}}
\multiput(417,353)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(433.43,364.95){\usebox{\plotpoint}}
\put(451.07,375.87){\usebox{\plotpoint}}
\multiput(453,377)(18.845,8.698){0}{\usebox{\plotpoint}}
\put(469.99,384.33){\usebox{\plotpoint}}
\put(489.68,390.89){\usebox{\plotpoint}}
\multiput(490,391)(20.224,4.667){0}{\usebox{\plotpoint}}
\put(510.05,394.59){\usebox{\plotpoint}}
\multiput(515,395)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(530.77,394.69){\usebox{\plotpoint}}
\put(551.36,392.10){\usebox{\plotpoint}}
\multiput(552,392)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(571.34,386.55){\usebox{\plotpoint}}
\multiput(576,385)(19.159,-7.983){0}{\usebox{\plotpoint}}
\put(590.50,378.65){\usebox{\plotpoint}}
\put(608.63,368.55){\usebox{\plotpoint}}
\multiput(613,366)(17.270,-11.513){0}{\usebox{\plotpoint}}
\put(626.01,357.22){\usebox{\plotpoint}}
\put(642.32,344.40){\usebox{\plotpoint}}
\put(657.61,330.39){\usebox{\plotpoint}}
\put(672.29,315.71){\usebox{\plotpoint}}
\put(686.96,301.04){\usebox{\plotpoint}}
\multiput(687,301)(14.078,-15.251){0}{\usebox{\plotpoint}}
\put(700.88,285.65){\usebox{\plotpoint}}
\put(713.98,269.56){\usebox{\plotpoint}}
\put(727.28,253.63){\usebox{\plotpoint}}
\put(739.73,237.02){\usebox{\plotpoint}}
\put(752.18,220.42){\usebox{\plotpoint}}
\put(764.70,203.86){\usebox{\plotpoint}}
\put(776.93,187.11){\usebox{\plotpoint}}
\put(788.58,169.93){\usebox{\plotpoint}}
\put(800.60,153.01){\usebox{\plotpoint}}
\put(812.61,136.08){\usebox{\plotpoint}}
\put(824.12,118.82){\usebox{\plotpoint}}
\put(828,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(1306,677){\makebox(0,0)[r]{$\epsilon_\tau$ }}
\multiput(221.41,113.00)(0.511,0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(218.34,113.00)(12.000,14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(233.41,130.00)(0.509,0.616){19}{\rule{0.123pt}{1.185pt}}
\multiput(230.34,130.00)(13.000,13.541){2}{\rule{0.800pt}{0.592pt}}
\multiput(246.41,146.00)(0.511,0.626){17}{\rule{0.123pt}{1.200pt}}
\multiput(243.34,146.00)(12.000,12.509){2}{\rule{0.800pt}{0.600pt}}
\multiput(258.41,161.00)(0.511,0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(255.34,161.00)(12.000,11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(269.00,176.41)(0.491,0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(269.00,173.34)(9.924,12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(281.00,188.40)(0.589,0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(281.00,185.34)(10.623,11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(294.00,199.40)(0.674,0.516){11}{\rule{1.267pt}{0.124pt}}
\multiput(294.00,196.34)(9.371,9.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(306.00,208.40)(0.774,0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(306.00,205.34)(9.094,8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(318.00,216.39)(1.244,0.536){5}{\rule{1.933pt}{0.129pt}}
\multiput(318.00,213.34)(8.987,6.000){2}{\rule{0.967pt}{0.800pt}}
\put(331,221.34){\rule{2.600pt}{0.800pt}}
\multiput(331.00,219.34)(6.604,4.000){2}{\rule{1.300pt}{0.800pt}}
\put(343,224.84){\rule{2.891pt}{0.800pt}}
\multiput(343.00,223.34)(6.000,3.000){2}{\rule{1.445pt}{0.800pt}}
\put(355,227.34){\rule{2.891pt}{0.800pt}}
\multiput(355.00,226.34)(6.000,2.000){2}{\rule{1.445pt}{0.800pt}}
\put(1328.0,677.0){\rule[-0.400pt]{15.899pt}{0.800pt}}
\put(380,227.34){\rule{2.891pt}{0.800pt}}
\multiput(380.00,228.34)(6.000,-2.000){2}{\rule{1.445pt}{0.800pt}}
\put(392,224.34){\rule{2.600pt}{0.800pt}}
\multiput(392.00,226.34)(6.604,-4.000){2}{\rule{1.300pt}{0.800pt}}
\multiput(404.00,222.06)(1.768,-0.560){3}{\rule{2.280pt}{0.135pt}}
\multiput(404.00,222.34)(8.268,-5.000){2}{\rule{1.140pt}{0.800pt}}
\multiput(417.00,217.07)(1.132,-0.536){5}{\rule{1.800pt}{0.129pt}}
\multiput(417.00,217.34)(8.264,-6.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(429.00,211.08)(0.774,-0.520){9}{\rule{1.400pt}{0.125pt}}
\multiput(429.00,211.34)(9.094,-8.000){2}{\rule{0.700pt}{0.800pt}}
\multiput(441.00,203.08)(0.599,-0.514){13}{\rule{1.160pt}{0.124pt}}
\multiput(441.00,203.34)(9.592,-10.000){2}{\rule{0.580pt}{0.800pt}}
\multiput(453.00,193.08)(0.589,-0.512){15}{\rule{1.145pt}{0.123pt}}
\multiput(453.00,193.34)(10.623,-11.000){2}{\rule{0.573pt}{0.800pt}}
\multiput(466.00,182.08)(0.491,-0.511){17}{\rule{1.000pt}{0.123pt}}
\multiput(466.00,182.34)(9.924,-12.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(479.41,167.30)(0.511,-0.581){17}{\rule{0.123pt}{1.133pt}}
\multiput(476.34,169.65)(12.000,-11.648){2}{\rule{0.800pt}{0.567pt}}
\multiput(491.41,153.34)(0.509,-0.574){19}{\rule{0.123pt}{1.123pt}}
\multiput(488.34,155.67)(13.000,-12.669){2}{\rule{0.800pt}{0.562pt}}
\multiput(504.41,137.47)(0.511,-0.717){17}{\rule{0.123pt}{1.333pt}}
\multiput(501.34,140.23)(12.000,-14.233){2}{\rule{0.800pt}{0.667pt}}
\multiput(516.40,120.37)(0.516,-0.737){11}{\rule{0.124pt}{1.356pt}}
\multiput(513.34,123.19)(9.000,-10.186){2}{\rule{0.800pt}{0.678pt}}
\put(367.0,230.0){\rule[-0.400pt]{3.132pt}{0.800pt}}
\end{picture}
}
\end{picture}
\begin{picture}(15,20)(1,-2)
\put(0,8){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1038,663)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(954.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,167){\makebox(0,0)[r]{0.5}}
\put(954.0,167.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,220){\makebox(0,0)[r]{1}}
\put(954.0,220.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,274){\makebox(0,0)[r]{1.5}}
\put(954.0,274.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,327){\makebox(0,0)[r]{2}}
\put(954.0,327.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,381){\makebox(0,0)[r]{2.5}}
\put(954.0,381.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,434){\makebox(0,0)[r]{3}}
\put(954.0,434.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,488){\makebox(0,0)[r]{3.5}}
\put(954.0,488.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,541){\makebox(0,0)[r]{4}}
\put(954.0,541.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,595){\makebox(0,0)[r]{4.5}}
\put(954.0,595.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){$-\pi/2$}}
\put(409.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){$-\pi$}}
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){$-3\pi/2$}}
\put(786.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,68){\makebox(0,0){$-2\pi$}}
\put(974.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,595.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(45,354){\makebox(0,0){$E/J$}}
\put(597,23){\makebox(0,0){momentum $P$ }}
\put(597,640){\makebox(0,0){Excitation: 15-fold multiplet or singlet}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(219.17,113.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(228.59,124.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(227.17,124.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(235.59,136.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(234.17,136.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(243.59,148.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(242.17,148.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(250.59,161.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(249.17,161.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(258.59,174.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(257.17,174.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(266.59,188.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(265.17,188.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(273.59,202.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(272.17,202.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(281.59,216.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(280.17,216.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(289.59,231.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(288.17,231.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(296.59,246.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(295.17,246.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(304.59,261.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(303.17,261.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(311.59,276.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(310.17,276.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(319.59,291.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(318.17,291.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(327.59,306.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(326.17,306.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(334.59,321.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(333.17,321.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(342.59,336.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(341.17,336.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(349.59,350.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(348.17,350.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(357.59,364.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(356.17,364.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(365.59,378.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(364.17,378.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(372.59,392.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(371.17,392.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(380.59,405.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(379.17,405.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(388.59,418.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(387.17,418.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(395.59,430.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(394.17,430.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(403.59,441.00)(0.485,0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(402.17,441.00)(7.000,9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(410.59,452.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(409.17,452.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(418.59,463.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(417.17,463.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(426.59,473.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(425.17,473.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(433.59,482.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(432.17,482.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(441.59,492.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(440.17,492.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(448.00,501.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(448.00,500.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(456.00,509.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(456.00,508.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.59,517.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(463.17,517.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(471.00,525.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(471.00,524.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(479.00,532.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(479.00,531.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(487.00,539.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(487.00,538.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,546.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(494.00,545.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,552.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(502.00,551.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(509.00,558.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(509.00,557.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(517.00,563.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(517.00,562.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(525.00,567.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(525.00,566.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(532.00,572.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(532.00,571.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(540.00,575.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(540.00,574.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(547.00,579.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(547.00,578.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(555,582.17){\rule{1.700pt}{0.400pt}}
\multiput(555.00,581.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(563,584.17){\rule{1.500pt}{0.400pt}}
\multiput(563.00,583.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(570,585.67){\rule{1.927pt}{0.400pt}}
\multiput(570.00,585.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(578,586.67){\rule{1.927pt}{0.400pt}}
\multiput(578.00,586.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(586,587.67){\rule{1.686pt}{0.400pt}}
\multiput(586.00,587.17)(3.500,1.000){2}{\rule{0.843pt}{0.400pt}}
\put(601,587.67){\rule{1.686pt}{0.400pt}}
\multiput(601.00,588.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(608,586.67){\rule{1.927pt}{0.400pt}}
\multiput(608.00,587.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(616,585.67){\rule{1.927pt}{0.400pt}}
\multiput(616.00,586.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(624,584.17){\rule{1.500pt}{0.400pt}}
\multiput(624.00,585.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(631,582.17){\rule{1.700pt}{0.400pt}}
\multiput(631.00,583.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(639.00,580.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.00,581.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(647.00,577.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(647.00,578.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(654.00,573.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(654.00,574.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(662.00,570.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(662.00,571.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(669.00,565.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(669.00,566.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(677.00,561.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(677.00,562.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(685.00,556.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(685.00,557.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(692.00,550.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(692.00,551.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(700.00,544.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(700.00,545.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(707.00,537.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(707.00,538.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(715.00,530.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(715.00,531.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(723.59,522.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(722.17,523.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(730.00,515.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,516.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(738.00,507.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(738.00,508.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(746.59,498.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(745.17,499.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(753.59,489.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(752.17,490.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(761.59,479.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(760.17,480.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(768.59,470.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(767.17,471.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(776.59,460.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(775.17,461.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(784.59,448.98)(0.485,-0.798){11}{\rule{0.117pt}{0.729pt}}
\multiput(783.17,450.49)(7.000,-9.488){2}{\rule{0.400pt}{0.364pt}}
\multiput(791.59,438.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(790.17,439.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(799.59,426.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(798.17,428.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(806.59,414.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(805.17,416.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(814.59,401.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(813.17,403.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(822.59,388.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(821.17,390.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(829.59,374.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(828.17,376.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(837.59,360.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(836.17,362.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(845.59,346.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(844.17,348.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(852.59,332.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(851.17,334.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(860.59,317.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(859.17,319.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(867.59,302.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(866.17,304.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(875.59,287.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(874.17,289.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(883.59,272.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(882.17,274.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(890.59,257.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(889.17,259.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(898.59,242.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(897.17,244.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(905.59,227.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(904.17,229.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(913.59,212.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(912.17,214.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(921.59,198.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(920.17,200.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(928.59,184.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(927.17,186.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(936.59,170.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(935.17,172.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(944.59,157.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(943.17,159.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(951.59,145.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(950.17,146.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(959.59,132.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(958.17,134.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(966.59,121.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(965.17,122.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\put(593.0,589.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(232.56,129.51){\usebox{\plotpoint}}
\multiput(235,133)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(245.93,145.35){\usebox{\plotpoint}}
\multiput(250,150)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(261.16,159.37){\usebox{\plotpoint}}
\multiput(266,163)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(277.65,171.91){\usebox{\plotpoint}}
\multiput(281,174)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(289,177)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(296.63,180.16){\usebox{\plotpoint}}
\multiput(304,182)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(317.09,183.00){\usebox{\plotpoint}}
\multiput(319,183)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(327,181)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(337.11,177.84){\usebox{\plotpoint}}
\multiput(342,176)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(355.71,168.81){\usebox{\plotpoint}}
\multiput(357,168)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(371.53,155.47){\usebox{\plotpoint}}
\multiput(372,155)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(386.69,141.31){\usebox{\plotpoint}}
\multiput(388,140)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(399.69,125.14){\usebox{\plotpoint}}
\multiput(403,121)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(414.03,121.54){\usebox{\plotpoint}}
\put(425.77,138.65){\usebox{\plotpoint}}
\multiput(426,139)(10.458,17.928){0}{\usebox{\plotpoint}}
\put(436.38,156.49){\usebox{\plotpoint}}
\put(446.66,174.51){\usebox{\plotpoint}}
\multiput(448,177)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(456.89,192.56){\usebox{\plotpoint}}
\put(466.72,210.83){\usebox{\plotpoint}}
\put(476.28,229.23){\usebox{\plotpoint}}
\put(486.18,247.47){\usebox{\plotpoint}}
\multiput(487,249)(8.777,18.808){0}{\usebox{\plotpoint}}
\put(495.16,266.18){\usebox{\plotpoint}}
\put(504.63,284.64){\usebox{\plotpoint}}
\put(513.91,303.20){\usebox{\plotpoint}}
\put(523.67,321.51){\usebox{\plotpoint}}
\multiput(525,324)(8.777,18.808){0}{\usebox{\plotpoint}}
\put(532.65,340.22){\usebox{\plotpoint}}
\put(542.30,358.60){\usebox{\plotpoint}}
\put(552.08,376.89){\usebox{\plotpoint}}
\put(562.79,394.67){\usebox{\plotpoint}}
\multiput(563,395)(9.840,18.275){0}{\usebox{\plotpoint}}
\put(572.93,412.77){\usebox{\plotpoint}}
\put(584.15,430.23){\usebox{\plotpoint}}
\multiput(586,433)(11.143,17.511){0}{\usebox{\plotpoint}}
\put(597.38,444.00){\usebox{\plotpoint}}
\multiput(601,444)(11.143,-17.511){0}{\usebox{\plotpoint}}
\put(610.28,429.59){\usebox{\plotpoint}}
\put(621.47,412.11){\usebox{\plotpoint}}
\multiput(624,408)(9.840,-18.275){0}{\usebox{\plotpoint}}
\put(631.61,394.01){\usebox{\plotpoint}}
\put(642.30,376.22){\usebox{\plotpoint}}
\put(652.05,357.91){\usebox{\plotpoint}}
\put(661.71,339.54){\usebox{\plotpoint}}
\multiput(662,339)(8.777,-18.808){0}{\usebox{\plotpoint}}
\put(670.69,320.83){\usebox{\plotpoint}}
\put(680.46,302.52){\usebox{\plotpoint}}
\put(689.69,283.94){\usebox{\plotpoint}}
\put(699.20,265.50){\usebox{\plotpoint}}
\multiput(700,264)(8.777,-18.808){0}{\usebox{\plotpoint}}
\put(708.18,246.79){\usebox{\plotpoint}}
\put(718.11,228.56){\usebox{\plotpoint}}
\put(727.61,210.13){\usebox{\plotpoint}}
\put(737.49,191.89){\usebox{\plotpoint}}
\multiput(738,191)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(747.71,173.83){\usebox{\plotpoint}}
\put(758.03,155.83){\usebox{\plotpoint}}
\multiput(761,151)(10.458,-17.928){0}{\usebox{\plotpoint}}
\put(768.66,138.01){\usebox{\plotpoint}}
\put(780.42,120.92){\usebox{\plotpoint}}
\multiput(784,116)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(794.79,125.74){\usebox{\plotpoint}}
\multiput(799,131)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(807.85,141.85){\usebox{\plotpoint}}
\multiput(814,148)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(823.01,156.01){\usebox{\plotpoint}}
\multiput(829,162)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(838.94,169.21){\usebox{\plotpoint}}
\multiput(845,173)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(857.61,178.11){\usebox{\plotpoint}}
\multiput(860,179)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(867,181)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(877.68,183.00){\usebox{\plotpoint}}
\multiput(883,183)(20.547,-2.935){0}{\usebox{\plotpoint}}
\multiput(890,182)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(898.11,179.95){\usebox{\plotpoint}}
\multiput(905,177)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(917.00,171.50){\usebox{\plotpoint}}
\multiput(921,169)(15.759,-13.508){0}{\usebox{\plotpoint}}
\put(933.45,158.91){\usebox{\plotpoint}}
\multiput(936,157)(15.620,-13.668){0}{\usebox{\plotpoint}}
\put(948.57,144.78){\usebox{\plotpoint}}
\multiput(951,142)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(961.88,128.88){\usebox{\plotpoint}}
\multiput(966,123)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(597,589){\usebox{\plotpoint}}
\put(597.0,449.0){\rule[-0.400pt]{0.800pt}{33.726pt}}
\put(597,589){\usebox{\plotpoint}}
\put(597.0,449.0){\rule[-0.400pt]{0.800pt}{33.726pt}}
\put(605,589){\usebox{\plotpoint}}
\put(605.0,439.0){\rule[-0.400pt]{0.800pt}{36.135pt}}
\put(589,589){\usebox{\plotpoint}}
\put(589.0,439.0){\rule[-0.400pt]{0.800pt}{36.135pt}}
\put(612,588){\usebox{\plotpoint}}
\put(612.0,427.0){\rule[-0.400pt]{0.800pt}{38.785pt}}
\put(582,588){\usebox{\plotpoint}}
\put(582.0,427.0){\rule[-0.400pt]{0.800pt}{38.785pt}}
\put(620,587){\usebox{\plotpoint}}
\put(620.0,415.0){\rule[-0.400pt]{0.800pt}{41.435pt}}
\put(574,587){\usebox{\plotpoint}}
\put(574.0,415.0){\rule[-0.400pt]{0.800pt}{41.435pt}}
\put(627,585){\usebox{\plotpoint}}
\put(627.0,402.0){\rule[-0.400pt]{0.800pt}{44.085pt}}
\put(567,585){\usebox{\plotpoint}}
\put(567.0,402.0){\rule[-0.400pt]{0.800pt}{44.085pt}}
\put(635,583){\usebox{\plotpoint}}
\put(635.0,389.0){\rule[-0.400pt]{0.800pt}{46.735pt}}
\put(559,583){\usebox{\plotpoint}}
\put(559.0,389.0){\rule[-0.400pt]{0.800pt}{46.735pt}}
\put(642,580){\usebox{\plotpoint}}
\put(642.0,376.0){\rule[-0.400pt]{0.800pt}{49.144pt}}
\put(552,580){\usebox{\plotpoint}}
\put(552.0,376.0){\rule[-0.400pt]{0.800pt}{49.144pt}}
\put(650,577){\usebox{\plotpoint}}
\put(650.0,362.0){\rule[-0.400pt]{0.800pt}{51.793pt}}
\put(544,577){\usebox{\plotpoint}}
\put(544.0,362.0){\rule[-0.400pt]{0.800pt}{51.793pt}}
\put(657,574){\usebox{\plotpoint}}
\put(657.0,348.0){\rule[-0.400pt]{0.800pt}{54.443pt}}
\put(537,574){\usebox{\plotpoint}}
\put(537.0,348.0){\rule[-0.400pt]{0.800pt}{54.443pt}}
\put(665,570){\usebox{\plotpoint}}
\put(665.0,333.0){\rule[-0.400pt]{0.800pt}{57.093pt}}
\put(529,570){\usebox{\plotpoint}}
\put(529.0,333.0){\rule[-0.400pt]{0.800pt}{57.093pt}}
\put(672,566){\usebox{\plotpoint}}
\put(672.0,318.0){\rule[-0.400pt]{0.800pt}{59.743pt}}
\put(522,566){\usebox{\plotpoint}}
\put(522.0,318.0){\rule[-0.400pt]{0.800pt}{59.743pt}}
\put(680,561){\usebox{\plotpoint}}
\put(680.0,304.0){\rule[-0.400pt]{0.800pt}{61.911pt}}
\put(514,561){\usebox{\plotpoint}}
\put(514.0,304.0){\rule[-0.400pt]{0.800pt}{61.911pt}}
\put(687,555){\usebox{\plotpoint}}
\put(687.0,289.0){\rule[-0.400pt]{0.800pt}{64.079pt}}
\put(507,555){\usebox{\plotpoint}}
\put(507.0,289.0){\rule[-0.400pt]{0.800pt}{64.079pt}}
\put(695,550){\usebox{\plotpoint}}
\put(695.0,274.0){\rule[-0.400pt]{0.800pt}{66.488pt}}
\put(499,550){\usebox{\plotpoint}}
\put(499.0,274.0){\rule[-0.400pt]{0.800pt}{66.488pt}}
\put(703,544){\usebox{\plotpoint}}
\put(703.0,259.0){\rule[-0.400pt]{0.800pt}{68.656pt}}
\put(491,544){\usebox{\plotpoint}}
\put(491.0,259.0){\rule[-0.400pt]{0.800pt}{68.656pt}}
\put(710,537){\usebox{\plotpoint}}
\put(710.0,244.0){\rule[-0.400pt]{0.800pt}{70.584pt}}
\put(484,537){\usebox{\plotpoint}}
\put(484.0,244.0){\rule[-0.400pt]{0.800pt}{70.584pt}}
\put(718,530){\usebox{\plotpoint}}
\put(718.0,229.0){\rule[-0.400pt]{0.800pt}{72.511pt}}
\put(476,530){\usebox{\plotpoint}}
\put(476.0,229.0){\rule[-0.400pt]{0.800pt}{72.511pt}}
\put(725,523){\usebox{\plotpoint}}
\put(725.0,215.0){\rule[-0.400pt]{0.800pt}{74.197pt}}
\put(469,523){\usebox{\plotpoint}}
\put(469.0,215.0){\rule[-0.400pt]{0.800pt}{74.197pt}}
\put(733,515){\usebox{\plotpoint}}
\put(733.0,201.0){\rule[-0.400pt]{0.800pt}{75.643pt}}
\put(461,515){\usebox{\plotpoint}}
\put(461.0,201.0){\rule[-0.400pt]{0.800pt}{75.643pt}}
\put(740,507){\usebox{\plotpoint}}
\put(740.0,187.0){\rule[-0.400pt]{0.800pt}{77.088pt}}
\put(454,507){\usebox{\plotpoint}}
\put(454.0,187.0){\rule[-0.400pt]{0.800pt}{77.088pt}}
\put(748,498){\usebox{\plotpoint}}
\put(748.0,173.0){\rule[-0.400pt]{0.800pt}{78.292pt}}
\put(446,498){\usebox{\plotpoint}}
\put(446.0,173.0){\rule[-0.400pt]{0.800pt}{78.292pt}}
\put(755,489){\usebox{\plotpoint}}
\put(755.0,160.0){\rule[-0.400pt]{0.800pt}{79.256pt}}
\put(439,489){\usebox{\plotpoint}}
\put(439.0,160.0){\rule[-0.400pt]{0.800pt}{79.256pt}}
\put(763,480){\usebox{\plotpoint}}
\put(763.0,148.0){\rule[-0.400pt]{0.800pt}{79.979pt}}
\put(431,480){\usebox{\plotpoint}}
\put(431.0,148.0){\rule[-0.400pt]{0.800pt}{79.979pt}}
\put(770,470){\usebox{\plotpoint}}
\put(770.0,135.0){\rule[-0.400pt]{0.800pt}{80.701pt}}
\put(424,470){\usebox{\plotpoint}}
\put(424.0,135.0){\rule[-0.400pt]{0.800pt}{80.701pt}}
\put(778,460){\usebox{\plotpoint}}
\put(778.0,124.0){\rule[-0.400pt]{0.800pt}{80.942pt}}
\put(416,460){\usebox{\plotpoint}}
\put(416.0,124.0){\rule[-0.400pt]{0.800pt}{80.942pt}}
\put(786,449){\usebox{\plotpoint}}
\put(786.0,113.0){\rule[-0.400pt]{0.800pt}{80.942pt}}
\put(408,449){\usebox{\plotpoint}}
\put(408.0,113.0){\rule[-0.400pt]{0.800pt}{80.942pt}}
\put(793,439){\usebox{\plotpoint}}
\put(793.0,123.0){\rule[-0.400pt]{0.800pt}{76.124pt}}
\put(401,439){\usebox{\plotpoint}}
\put(401.0,123.0){\rule[-0.400pt]{0.800pt}{76.124pt}}
\put(801,427){\usebox{\plotpoint}}
\put(801.0,133.0){\rule[-0.400pt]{0.800pt}{70.825pt}}
\put(393,427){\usebox{\plotpoint}}
\put(393.0,133.0){\rule[-0.400pt]{0.800pt}{70.825pt}}
\put(808,415){\usebox{\plotpoint}}
\put(808.0,142.0){\rule[-0.400pt]{0.800pt}{65.766pt}}
\put(386,415){\usebox{\plotpoint}}
\put(386.0,142.0){\rule[-0.400pt]{0.800pt}{65.766pt}}
\put(816,402){\usebox{\plotpoint}}
\put(816.0,150.0){\rule[-0.400pt]{0.800pt}{60.707pt}}
\put(378,402){\usebox{\plotpoint}}
\put(378.0,150.0){\rule[-0.400pt]{0.800pt}{60.707pt}}
\put(823,389){\usebox{\plotpoint}}
\put(823.0,157.0){\rule[-0.400pt]{0.800pt}{55.889pt}}
\put(371,389){\usebox{\plotpoint}}
\put(371.0,157.0){\rule[-0.400pt]{0.800pt}{55.889pt}}
\put(831,376){\usebox{\plotpoint}}
\put(831.0,163.0){\rule[-0.400pt]{0.800pt}{51.312pt}}
\put(363,376){\usebox{\plotpoint}}
\put(363.0,163.0){\rule[-0.400pt]{0.800pt}{51.312pt}}
\put(838,362){\usebox{\plotpoint}}
\put(838.0,169.0){\rule[-0.400pt]{0.800pt}{46.494pt}}
\put(356,362){\usebox{\plotpoint}}
\put(356.0,169.0){\rule[-0.400pt]{0.800pt}{46.494pt}}
\put(846,348){\usebox{\plotpoint}}
\put(846.0,173.0){\rule[-0.400pt]{0.800pt}{42.157pt}}
\put(348,348){\usebox{\plotpoint}}
\put(348.0,173.0){\rule[-0.400pt]{0.800pt}{42.157pt}}
\put(853,333){\usebox{\plotpoint}}
\put(853.0,177.0){\rule[-0.400pt]{0.800pt}{37.580pt}}
\put(341,333){\usebox{\plotpoint}}
\put(341.0,177.0){\rule[-0.400pt]{0.800pt}{37.580pt}}
\put(861,318){\usebox{\plotpoint}}
\put(861.0,180.0){\rule[-0.400pt]{0.800pt}{33.244pt}}
\put(333,318){\usebox{\plotpoint}}
\put(333.0,180.0){\rule[-0.400pt]{0.800pt}{33.244pt}}
\put(868,304){\usebox{\plotpoint}}
\put(868.0,182.0){\rule[-0.400pt]{0.800pt}{29.390pt}}
\put(326,304){\usebox{\plotpoint}}
\put(326.0,182.0){\rule[-0.400pt]{0.800pt}{29.390pt}}
\put(876,289){\usebox{\plotpoint}}
\put(876.0,183.0){\rule[-0.400pt]{0.800pt}{25.535pt}}
\put(318,289){\usebox{\plotpoint}}
\put(318.0,183.0){\rule[-0.400pt]{0.800pt}{25.535pt}}
\put(884,274){\usebox{\plotpoint}}
\put(884.0,183.0){\rule[-0.400pt]{0.800pt}{21.922pt}}
\put(310,274){\usebox{\plotpoint}}
\put(310.0,183.0){\rule[-0.400pt]{0.800pt}{21.922pt}}
\put(891,259){\usebox{\plotpoint}}
\put(891.0,182.0){\rule[-0.400pt]{0.800pt}{18.549pt}}
\put(303,259){\usebox{\plotpoint}}
\put(303.0,182.0){\rule[-0.400pt]{0.800pt}{18.549pt}}
\put(899,244){\usebox{\plotpoint}}
\put(899.0,180.0){\rule[-0.400pt]{0.800pt}{15.418pt}}
\put(295,244){\usebox{\plotpoint}}
\put(295.0,180.0){\rule[-0.400pt]{0.800pt}{15.418pt}}
\put(906,229){\usebox{\plotpoint}}
\put(906.0,177.0){\rule[-0.400pt]{0.800pt}{12.527pt}}
\put(288,229){\usebox{\plotpoint}}
\put(288.0,177.0){\rule[-0.400pt]{0.800pt}{12.527pt}}
\put(914,215){\usebox{\plotpoint}}
\put(914.0,173.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(280,215){\usebox{\plotpoint}}
\put(280.0,173.0){\rule[-0.400pt]{0.800pt}{10.118pt}}
\put(921,201){\usebox{\plotpoint}}
\put(921.0,169.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(273,201){\usebox{\plotpoint}}
\put(273.0,169.0){\rule[-0.400pt]{0.800pt}{7.709pt}}
\put(929,187){\usebox{\plotpoint}}
\put(929.0,163.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(265,187){\usebox{\plotpoint}}
\put(265.0,163.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(936,173){\usebox{\plotpoint}}
\put(936.0,157.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(258,173){\usebox{\plotpoint}}
\put(258.0,157.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(944,160){\usebox{\plotpoint}}
\put(944.0,150.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\put(250,160){\usebox{\plotpoint}}
\put(250.0,150.0){\rule[-0.400pt]{0.800pt}{2.409pt}}
\end{picture}
}
\put(10,8){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1038,663)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(954.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,188){\makebox(0,0)[r]{0.5}}
\put(954.0,188.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,264){\makebox(0,0)[r]{1}}
\put(954.0,264.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,339){\makebox(0,0)[r]{1.5}}
\put(954.0,339.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,414){\makebox(0,0)[r]{2}}
\put(954.0,414.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,490){\makebox(0,0)[r]{2.5}}
\put(954.0,490.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,565){\makebox(0,0)[r]{3}}
\put(954.0,565.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){$-\pi/2$}}
\put(409.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){$-\pi$}}
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){$-3\pi/2$}}
\put(786.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,68){\makebox(0,0){$-2\pi$}}
\put(974.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,595.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(45,354){\makebox(0,0){$E/J$}}
\put(597,23){\makebox(0,0){momentum $P$ }}
\put(597,640){\makebox(0,0){Excitation: 20-fold multiplet}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220,113){\usebox{\plotpoint}}
\multiput(220.59,113.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(219.17,113.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(228.59,128.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(227.17,128.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(235.59,143.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(234.17,143.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(243.59,158.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(242.17,158.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(250.59,173.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(249.17,173.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(258.59,188.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(257.17,188.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(266.59,203.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(265.17,203.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(273.59,217.00)(0.488,0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(272.17,217.00)(8.000,13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(281.59,232.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(280.17,232.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(289.59,246.00)(0.485,1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(288.17,246.00)(7.000,13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(296.59,261.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(295.17,261.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(304.59,275.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(303.17,275.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(311.59,289.00)(0.488,0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(310.17,289.00)(8.000,12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(319.59,303.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(318.17,303.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(327.59,316.00)(0.485,1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(326.17,316.00)(7.000,12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(334.59,330.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(333.17,330.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(342.59,343.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(341.17,343.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(349.59,356.00)(0.488,0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(348.17,356.00)(8.000,11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(357.59,369.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(356.17,369.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(365.59,381.00)(0.485,0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(364.17,381.00)(7.000,11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(372.59,394.00)(0.488,0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(371.17,394.00)(8.000,10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(380.59,406.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(379.17,406.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(388.59,417.00)(0.485,0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(387.17,417.00)(7.000,10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(395.59,429.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(394.17,429.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(403.59,440.00)(0.485,0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(402.17,440.00)(7.000,8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(410.59,450.00)(0.488,0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(409.17,450.00)(8.000,9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(418.59,461.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(417.17,461.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(426.59,471.00)(0.485,0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(425.17,471.00)(7.000,7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(433.59,480.00)(0.488,0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(432.17,480.00)(8.000,8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(441.59,490.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(440.17,490.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(448.59,498.00)(0.488,0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(447.17,498.00)(8.000,7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(456.00,507.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(456.00,506.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(464.59,515.00)(0.485,0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(463.17,515.00)(7.000,6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(471.00,523.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(471.00,522.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(479.00,530.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(479.00,529.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(487.00,537.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(487.00,536.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(494.00,543.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(494.00,542.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(502.00,549.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(502.00,548.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(509.00,555.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(509.00,554.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(517.00,560.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(517.00,559.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(525.00,565.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(525.00,564.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(532.00,569.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(532.00,568.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(540.00,573.61)(1.355,0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(540.00,572.17)(4.855,3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(547.00,576.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(547.00,575.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(555,579.17){\rule{1.700pt}{0.400pt}}
\multiput(555.00,578.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(563,581.17){\rule{1.500pt}{0.400pt}}
\multiput(563.00,580.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(570,583.17){\rule{1.700pt}{0.400pt}}
\multiput(570.00,582.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(578,584.67){\rule{1.927pt}{0.400pt}}
\multiput(578.00,584.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(608,584.67){\rule{1.927pt}{0.400pt}}
\multiput(608.00,585.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(616,583.17){\rule{1.700pt}{0.400pt}}
\multiput(616.00,584.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\put(624,581.17){\rule{1.500pt}{0.400pt}}
\multiput(624.00,582.17)(3.887,-2.000){2}{\rule{0.750pt}{0.400pt}}
\put(631,579.17){\rule{1.700pt}{0.400pt}}
\multiput(631.00,580.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(639.00,577.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.00,578.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(647.00,574.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(647.00,575.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(654.00,571.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(654.00,572.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(662.00,567.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(662.00,568.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(669.00,563.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(669.00,564.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(677.00,558.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(677.00,559.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(685.00,553.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(685.00,554.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(692.00,547.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(692.00,548.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(700.00,541.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(700.00,542.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(707.00,535.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(707.00,536.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(715.00,528.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(715.00,529.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(723.59,520.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(722.17,521.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(730.00,513.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(730.00,514.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(738.59,504.72)(0.488,-0.560){13}{\rule{0.117pt}{0.550pt}}
\multiput(737.17,505.86)(8.000,-7.858){2}{\rule{0.400pt}{0.275pt}}
\multiput(746.59,495.69)(0.485,-0.569){11}{\rule{0.117pt}{0.557pt}}
\multiput(745.17,496.84)(7.000,-6.844){2}{\rule{0.400pt}{0.279pt}}
\multiput(753.59,487.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(752.17,488.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(761.59,477.45)(0.485,-0.645){11}{\rule{0.117pt}{0.614pt}}
\multiput(760.17,478.73)(7.000,-7.725){2}{\rule{0.400pt}{0.307pt}}
\multiput(768.59,468.51)(0.488,-0.626){13}{\rule{0.117pt}{0.600pt}}
\multiput(767.17,469.75)(8.000,-8.755){2}{\rule{0.400pt}{0.300pt}}
\multiput(776.59,458.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(775.17,459.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(784.59,447.21)(0.485,-0.721){11}{\rule{0.117pt}{0.671pt}}
\multiput(783.17,448.61)(7.000,-8.606){2}{\rule{0.400pt}{0.336pt}}
\multiput(791.59,437.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(790.17,438.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(799.59,425.74)(0.485,-0.874){11}{\rule{0.117pt}{0.786pt}}
\multiput(798.17,427.37)(7.000,-10.369){2}{\rule{0.400pt}{0.393pt}}
\multiput(806.59,414.30)(0.488,-0.692){13}{\rule{0.117pt}{0.650pt}}
\multiput(805.17,415.65)(8.000,-9.651){2}{\rule{0.400pt}{0.325pt}}
\multiput(814.59,403.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(813.17,404.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(822.59,390.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(821.17,392.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(829.59,378.09)(0.488,-0.758){13}{\rule{0.117pt}{0.700pt}}
\multiput(828.17,379.55)(8.000,-10.547){2}{\rule{0.400pt}{0.350pt}}
\multiput(837.59,365.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(836.17,367.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(845.59,352.50)(0.485,-0.950){11}{\rule{0.117pt}{0.843pt}}
\multiput(844.17,354.25)(7.000,-11.251){2}{\rule{0.400pt}{0.421pt}}
\multiput(852.59,339.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(851.17,341.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(860.59,326.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(859.17,328.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(867.59,312.89)(0.488,-0.824){13}{\rule{0.117pt}{0.750pt}}
\multiput(866.17,314.44)(8.000,-11.443){2}{\rule{0.400pt}{0.375pt}}
\multiput(875.59,299.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(874.17,301.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(883.59,285.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(882.17,287.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(890.59,271.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(889.17,273.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(898.59,257.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(897.17,259.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(905.59,242.68)(0.488,-0.890){13}{\rule{0.117pt}{0.800pt}}
\multiput(904.17,244.34)(8.000,-12.340){2}{\rule{0.400pt}{0.400pt}}
\multiput(913.59,228.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(912.17,230.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(921.59,213.26)(0.485,-1.026){11}{\rule{0.117pt}{0.900pt}}
\multiput(920.17,215.13)(7.000,-12.132){2}{\rule{0.400pt}{0.450pt}}
\multiput(928.59,199.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(927.17,201.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(936.59,184.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(935.17,186.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(944.59,169.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(943.17,171.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(951.59,154.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(950.17,156.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\multiput(959.59,139.03)(0.485,-1.103){11}{\rule{0.117pt}{0.957pt}}
\multiput(958.17,141.01)(7.000,-13.013){2}{\rule{0.400pt}{0.479pt}}
\multiput(966.59,124.47)(0.488,-0.956){13}{\rule{0.117pt}{0.850pt}}
\multiput(965.17,126.24)(8.000,-13.236){2}{\rule{0.400pt}{0.425pt}}
\put(586.0,586.0){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\put(229.59,131.40){\usebox{\plotpoint}}
\put(238.74,150.02){\usebox{\plotpoint}}
\put(248.24,168.48){\usebox{\plotpoint}}
\put(257.91,186.84){\usebox{\plotpoint}}
\multiput(258,187)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(267.99,204.98){\usebox{\plotpoint}}
\put(278.01,223.13){\usebox{\plotpoint}}
\put(288.88,240.81){\usebox{\plotpoint}}
\multiput(289,241)(10.458,17.928){0}{\usebox{\plotpoint}}
\put(299.68,258.53){\usebox{\plotpoint}}
\put(310.97,275.95){\usebox{\plotpoint}}
\multiput(311,276)(12.208,16.786){0}{\usebox{\plotpoint}}
\put(323.43,292.54){\usebox{\plotpoint}}
\multiput(327,297)(12.743,16.383){0}{\usebox{\plotpoint}}
\put(336.57,308.57){\usebox{\plotpoint}}
\multiput(342,314)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(350.96,323.47){\usebox{\plotpoint}}
\multiput(357,328)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(367.61,335.86){\usebox{\plotpoint}}
\multiput(372,339)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(386.00,345.25){\usebox{\plotpoint}}
\multiput(388,346)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(395,348)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(406.25,349.46){\usebox{\plotpoint}}
\multiput(410,350)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(418,349)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(426.63,346.82){\usebox{\plotpoint}}
\multiput(433,345)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(445.51,338.43){\usebox{\plotpoint}}
\multiput(448,337)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(462.31,326.27){\usebox{\plotpoint}}
\multiput(464,325)(14.676,-14.676){0}{\usebox{\plotpoint}}
\put(477.18,311.82){\usebox{\plotpoint}}
\multiput(479,310)(13.789,-15.513){0}{\usebox{\plotpoint}}
\put(490.77,296.15){\usebox{\plotpoint}}
\multiput(494,292)(12.966,-16.207){0}{\usebox{\plotpoint}}
\put(503.44,279.73){\usebox{\plotpoint}}
\put(514.77,262.34){\usebox{\plotpoint}}
\multiput(517,259)(11.513,-17.270){0}{\usebox{\plotpoint}}
\put(526.17,245.00){\usebox{\plotpoint}}
\put(536.55,227.03){\usebox{\plotpoint}}
\put(546.55,208.84){\usebox{\plotpoint}}
\multiput(547,208)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(556.82,190.81){\usebox{\plotpoint}}
\put(566.51,172.47){\usebox{\plotpoint}}
\put(575.89,153.96){\usebox{\plotpoint}}
\put(585.65,135.65){\usebox{\plotpoint}}
\multiput(586,135)(9.282,-18.564){0}{\usebox{\plotpoint}}
\put(597.37,121.00){\usebox{\plotpoint}}
\multiput(601,121)(9.282,18.564){0}{\usebox{\plotpoint}}
\put(608.69,136.30){\usebox{\plotpoint}}
\put(618.46,154.61){\usebox{\plotpoint}}
\put(627.80,173.14){\usebox{\plotpoint}}
\put(637.54,191.45){\usebox{\plotpoint}}
\multiput(639,194)(10.298,18.021){0}{\usebox{\plotpoint}}
\put(647.80,209.49){\usebox{\plotpoint}}
\put(657.81,227.67){\usebox{\plotpoint}}
\put(668.20,245.63){\usebox{\plotpoint}}
\multiput(669,247)(11.513,17.270){0}{\usebox{\plotpoint}}
\put(679.64,262.95){\usebox{\plotpoint}}
\put(690.95,280.35){\usebox{\plotpoint}}
\multiput(692,282)(12.966,16.207){0}{\usebox{\plotpoint}}
\put(703.68,296.73){\usebox{\plotpoint}}
\multiput(707,301)(13.789,15.513){0}{\usebox{\plotpoint}}
\put(717.34,312.34){\usebox{\plotpoint}}
\multiput(723,318)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(732.28,326.71){\usebox{\plotpoint}}
\multiput(738,331)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(749.13,338.79){\usebox{\plotpoint}}
\multiput(753,341)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(761,345)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(768.07,347.02){\usebox{\plotpoint}}
\multiput(776,349)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(788.48,349.36){\usebox{\plotpoint}}
\multiput(791,349)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(799,348)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(808.68,344.99){\usebox{\plotpoint}}
\multiput(814,343)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(826.99,335.44){\usebox{\plotpoint}}
\multiput(829,334)(16.604,-12.453){0}{\usebox{\plotpoint}}
\put(843.63,323.03){\usebox{\plotpoint}}
\multiput(845,322)(13.668,-15.620){0}{\usebox{\plotpoint}}
\put(857.95,308.05){\usebox{\plotpoint}}
\multiput(860,306)(12.743,-16.383){0}{\usebox{\plotpoint}}
\put(871.03,291.96){\usebox{\plotpoint}}
\multiput(875,287)(12.208,-16.786){0}{\usebox{\plotpoint}}
\put(883.43,275.33){\usebox{\plotpoint}}
\put(894.72,257.92){\usebox{\plotpoint}}
\multiput(898,253)(10.458,-17.928){0}{\usebox{\plotpoint}}
\put(905.50,240.19){\usebox{\plotpoint}}
\put(916.38,222.51){\usebox{\plotpoint}}
\put(926.34,204.32){\usebox{\plotpoint}}
\multiput(928,201)(10.298,-18.021){0}{\usebox{\plotpoint}}
\put(936.43,186.19){\usebox{\plotpoint}}
\put(946.09,167.82){\usebox{\plotpoint}}
\put(955.60,149.37){\usebox{\plotpoint}}
\put(964.72,130.74){\usebox{\plotpoint}}
\multiput(966,128)(9.767,-18.314){0}{\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(258,187){\usebox{\plotpoint}}
\put(258.0,186.0){\usebox{\plotpoint}}
\put(265,202){\usebox{\plotpoint}}
\put(265.0,200.0){\usebox{\plotpoint}}
\put(273,216){\usebox{\plotpoint}}
\put(273.0,214.0){\usebox{\plotpoint}}
\put(280,231){\usebox{\plotpoint}}
\put(280.0,227.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(288,245){\usebox{\plotpoint}}
\put(288.0,240.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(295,259){\usebox{\plotpoint}}
\put(295.0,252.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(303,273){\usebox{\plotpoint}}
\put(303.0,264.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(310,287){\usebox{\plotpoint}}
\put(310.0,275.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(318,301){\usebox{\plotpoint}}
\put(318.0,285.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(326,314){\usebox{\plotpoint}}
\put(326.0,295.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(333,328){\usebox{\plotpoint}}
\put(333.0,304.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(341,341){\usebox{\plotpoint}}
\put(341.0,313.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(348,354){\usebox{\plotpoint}}
\put(348.0,320.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(356,367){\usebox{\plotpoint}}
\put(356.0,327.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(363,379){\usebox{\plotpoint}}
\put(363.0,333.0){\rule[-0.400pt]{0.800pt}{11.081pt}}
\put(371,391){\usebox{\plotpoint}}
\put(371.0,338.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(378,403){\usebox{\plotpoint}}
\put(378.0,342.0){\rule[-0.400pt]{0.800pt}{14.695pt}}
\put(386,415){\usebox{\plotpoint}}
\put(386.0,345.0){\rule[-0.400pt]{0.800pt}{16.863pt}}
\put(393,426){\usebox{\plotpoint}}
\put(393.0,348.0){\rule[-0.400pt]{0.800pt}{18.790pt}}
\put(401,437){\usebox{\plotpoint}}
\put(401.0,349.0){\rule[-0.400pt]{0.800pt}{21.199pt}}
\put(408,448){\usebox{\plotpoint}}
\put(408.0,350.0){\rule[-0.400pt]{0.800pt}{23.608pt}}
\put(416,458){\usebox{\plotpoint}}
\put(416.0,349.0){\rule[-0.400pt]{0.800pt}{26.258pt}}
\put(424,468){\usebox{\plotpoint}}
\put(424.0,348.0){\rule[-0.400pt]{0.800pt}{28.908pt}}
\put(431,478){\usebox{\plotpoint}}
\put(431.0,345.0){\rule[-0.400pt]{0.800pt}{32.040pt}}
\put(439,487){\usebox{\plotpoint}}
\put(439.0,342.0){\rule[-0.400pt]{0.800pt}{34.930pt}}
\put(446,496){\usebox{\plotpoint}}
\put(446.0,338.0){\rule[-0.400pt]{0.800pt}{38.062pt}}
\put(454,504){\usebox{\plotpoint}}
\put(454.0,333.0){\rule[-0.400pt]{0.800pt}{41.194pt}}
\put(461,513){\usebox{\plotpoint}}
\put(461.0,327.0){\rule[-0.400pt]{0.800pt}{44.807pt}}
\put(469,520){\usebox{\plotpoint}}
\put(469.0,320.0){\rule[-0.400pt]{0.800pt}{48.180pt}}
\put(476,528){\usebox{\plotpoint}}
\put(476.0,313.0){\rule[-0.400pt]{0.800pt}{51.793pt}}
\put(484,535){\usebox{\plotpoint}}
\put(484.0,304.0){\rule[-0.400pt]{0.800pt}{55.648pt}}
\put(491,541){\usebox{\plotpoint}}
\put(491.0,295.0){\rule[-0.400pt]{0.800pt}{59.261pt}}
\put(499,547){\usebox{\plotpoint}}
\put(499.0,285.0){\rule[-0.400pt]{0.800pt}{63.116pt}}
\put(507,553){\usebox{\plotpoint}}
\put(507.0,275.0){\rule[-0.400pt]{0.800pt}{66.970pt}}
\put(514,558){\usebox{\plotpoint}}
\put(514.0,264.0){\rule[-0.400pt]{0.800pt}{70.825pt}}
\put(522,563){\usebox{\plotpoint}}
\put(522.0,252.0){\rule[-0.400pt]{0.800pt}{74.920pt}}
\put(529,567){\usebox{\plotpoint}}
\put(529.0,240.0){\rule[-0.400pt]{0.800pt}{78.774pt}}
\put(537,571){\usebox{\plotpoint}}
\put(537.0,227.0){\rule[-0.400pt]{0.800pt}{82.870pt}}
\put(544,575){\usebox{\plotpoint}}
\put(544.0,214.0){\rule[-0.400pt]{0.800pt}{86.965pt}}
\put(552,578){\usebox{\plotpoint}}
\put(552.0,200.0){\rule[-0.400pt]{0.800pt}{91.060pt}}
\put(559,580){\usebox{\plotpoint}}
\put(559.0,186.0){\rule[-0.400pt]{0.800pt}{94.915pt}}
\put(567,582){\usebox{\plotpoint}}
\put(567.0,172.0){\rule[-0.400pt]{0.800pt}{98.769pt}}
\put(574,584){\usebox{\plotpoint}}
\put(574.0,157.0){\rule[-0.400pt]{0.800pt}{102.864pt}}
\put(582,585){\usebox{\plotpoint}}
\put(582.0,143.0){\rule[-0.400pt]{0.800pt}{106.478pt}}
\put(589,586){\usebox{\plotpoint}}
\put(589.0,128.0){\rule[-0.400pt]{0.800pt}{110.332pt}}
\put(597,586){\usebox{\plotpoint}}
\put(597.0,113.0){\rule[-0.400pt]{0.800pt}{113.946pt}}
\put(605,586){\usebox{\plotpoint}}
\put(605.0,128.0){\rule[-0.400pt]{0.800pt}{110.332pt}}
\put(612,585){\usebox{\plotpoint}}
\put(612.0,143.0){\rule[-0.400pt]{0.800pt}{106.478pt}}
\put(620,584){\usebox{\plotpoint}}
\put(620.0,157.0){\rule[-0.400pt]{0.800pt}{102.864pt}}
\put(627,582){\usebox{\plotpoint}}
\put(627.0,172.0){\rule[-0.400pt]{0.800pt}{98.769pt}}
\put(635,580){\usebox{\plotpoint}}
\put(635.0,186.0){\rule[-0.400pt]{0.800pt}{94.915pt}}
\put(642,578){\usebox{\plotpoint}}
\put(642.0,200.0){\rule[-0.400pt]{0.800pt}{91.060pt}}
\put(650,575){\usebox{\plotpoint}}
\put(650.0,214.0){\rule[-0.400pt]{0.800pt}{86.965pt}}
\put(657,571){\usebox{\plotpoint}}
\put(657.0,227.0){\rule[-0.400pt]{0.800pt}{82.870pt}}
\put(665,567){\usebox{\plotpoint}}
\put(665.0,240.0){\rule[-0.400pt]{0.800pt}{78.774pt}}
\put(672,563){\usebox{\plotpoint}}
\put(672.0,252.0){\rule[-0.400pt]{0.800pt}{74.920pt}}
\put(680,558){\usebox{\plotpoint}}
\put(680.0,264.0){\rule[-0.400pt]{0.800pt}{70.825pt}}
\put(687,553){\usebox{\plotpoint}}
\put(687.0,275.0){\rule[-0.400pt]{0.800pt}{66.970pt}}
\put(695,547){\usebox{\plotpoint}}
\put(695.0,285.0){\rule[-0.400pt]{0.800pt}{63.116pt}}
\put(703,541){\usebox{\plotpoint}}
\put(703.0,295.0){\rule[-0.400pt]{0.800pt}{59.261pt}}
\put(710,535){\usebox{\plotpoint}}
\put(710.0,304.0){\rule[-0.400pt]{0.800pt}{55.648pt}}
\put(718,528){\usebox{\plotpoint}}
\put(718.0,313.0){\rule[-0.400pt]{0.800pt}{51.793pt}}
\put(725,520){\usebox{\plotpoint}}
\put(725.0,320.0){\rule[-0.400pt]{0.800pt}{48.180pt}}
\put(733,513){\usebox{\plotpoint}}
\put(733.0,327.0){\rule[-0.400pt]{0.800pt}{44.807pt}}
\put(740,504){\usebox{\plotpoint}}
\put(740.0,333.0){\rule[-0.400pt]{0.800pt}{41.194pt}}
\put(748,496){\usebox{\plotpoint}}
\put(748.0,338.0){\rule[-0.400pt]{0.800pt}{38.062pt}}
\put(755,487){\usebox{\plotpoint}}
\put(755.0,342.0){\rule[-0.400pt]{0.800pt}{34.930pt}}
\put(763,478){\usebox{\plotpoint}}
\put(763.0,345.0){\rule[-0.400pt]{0.800pt}{32.040pt}}
\put(770,468){\usebox{\plotpoint}}
\put(770.0,348.0){\rule[-0.400pt]{0.800pt}{28.908pt}}
\put(778,458){\usebox{\plotpoint}}
\put(778.0,349.0){\rule[-0.400pt]{0.800pt}{26.258pt}}
\put(786,448){\usebox{\plotpoint}}
\put(786.0,350.0){\rule[-0.400pt]{0.800pt}{23.608pt}}
\put(793,437){\usebox{\plotpoint}}
\put(793.0,349.0){\rule[-0.400pt]{0.800pt}{21.199pt}}
\put(801,426){\usebox{\plotpoint}}
\put(801.0,348.0){\rule[-0.400pt]{0.800pt}{18.790pt}}
\put(808,415){\usebox{\plotpoint}}
\put(808.0,345.0){\rule[-0.400pt]{0.800pt}{16.863pt}}
\put(816,403){\usebox{\plotpoint}}
\put(816.0,342.0){\rule[-0.400pt]{0.800pt}{14.695pt}}
\put(823,391){\usebox{\plotpoint}}
\put(823.0,338.0){\rule[-0.400pt]{0.800pt}{12.768pt}}
\put(831,379){\usebox{\plotpoint}}
\put(831.0,333.0){\rule[-0.400pt]{0.800pt}{11.081pt}}
\put(838,367){\usebox{\plotpoint}}
\put(838.0,327.0){\rule[-0.400pt]{0.800pt}{9.636pt}}
\put(846,354){\usebox{\plotpoint}}
\put(846.0,320.0){\rule[-0.400pt]{0.800pt}{8.191pt}}
\put(853,341){\usebox{\plotpoint}}
\put(853.0,313.0){\rule[-0.400pt]{0.800pt}{6.745pt}}
\put(861,328){\usebox{\plotpoint}}
\put(861.0,304.0){\rule[-0.400pt]{0.800pt}{5.782pt}}
\put(868,314){\usebox{\plotpoint}}
\put(868.0,295.0){\rule[-0.400pt]{0.800pt}{4.577pt}}
\put(876,301){\usebox{\plotpoint}}
\put(876.0,285.0){\rule[-0.400pt]{0.800pt}{3.854pt}}
\put(884,287){\usebox{\plotpoint}}
\put(884.0,275.0){\rule[-0.400pt]{0.800pt}{2.891pt}}
\put(891,273){\usebox{\plotpoint}}
\put(891.0,264.0){\rule[-0.400pt]{0.800pt}{2.168pt}}
\put(899,259){\usebox{\plotpoint}}
\put(899.0,252.0){\rule[-0.400pt]{0.800pt}{1.686pt}}
\put(906,245){\usebox{\plotpoint}}
\put(906.0,240.0){\rule[-0.400pt]{0.800pt}{1.204pt}}
\put(914,231){\usebox{\plotpoint}}
\put(914.0,227.0){\rule[-0.400pt]{0.800pt}{0.964pt}}
\put(921,216){\usebox{\plotpoint}}
\put(921.0,214.0){\usebox{\plotpoint}}
\put(929,202){\usebox{\plotpoint}}
\put(929.0,200.0){\usebox{\plotpoint}}
\put(936,187){\usebox{\plotpoint}}
\put(936.0,186.0){\usebox{\plotpoint}}
\end{picture}
}
\put(0,0){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\begin{picture}(1038,663)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(954.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,164){\makebox(0,0)[r]{1}}
\put(954.0,164.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,216){\makebox(0,0)[r]{2}}
\put(954.0,216.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,267){\makebox(0,0)[r]{3}}
\put(954.0,267.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,318){\makebox(0,0)[r]{4}}
\put(954.0,318.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,369){\makebox(0,0)[r]{5}}
\put(954.0,369.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,421){\makebox(0,0)[r]{6}}
\put(954.0,421.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,472){\makebox(0,0)[r]{7}}
\put(954.0,472.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,523){\makebox(0,0)[r]{8}}
\put(954.0,523.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,574){\makebox(0,0)[r]{9}}
\put(954.0,574.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){$-\pi/2$}}
\put(409.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){$-\pi$}}
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){$-3\pi/2$}}
\put(786.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,68){\makebox(0,0){$-2\pi$}}
\put(974.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,595.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(45,354){\makebox(0,0){$E/J$}}
\put(597,23){\makebox(0,0){momentum $P$}}
\put(597,640){\makebox(0,0){Excitation: 45-fold multiplet}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220,580.67){\rule{7.468pt}{0.400pt}}
\multiput(220.00,581.17)(15.500,-1.000){2}{\rule{3.734pt}{0.400pt}}
\multiput(251.00,579.95)(6.490,-0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(251.00,580.17)(21.490,-3.000){2}{\rule{2.050pt}{0.400pt}}
\multiput(281.00,576.93)(3.382,-0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(281.00,577.17)(25.645,-5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(312.00,571.93)(2.013,-0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(312.00,572.17)(27.575,-8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(343.00,563.92)(1.642,-0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(343.00,564.17)(29.136,-10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(375.00,553.92)(1.358,-0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(375.00,554.17)(29.579,-12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(407.00,541.92)(1.113,-0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(407.00,542.17)(30.966,-15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(440.00,526.92)(1.009,-0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(440.00,527.17)(32.132,-17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(474.00,509.92)(0.886,-0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(474.00,510.17)(35.330,-21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(511.00,488.92)(0.818,-0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(511.00,489.17)(42.439,-27.000){2}{\rule{0.376pt}{0.400pt}}
\put(639,463){\usebox{\plotpoint}}
\multiput(639.00,463.58)(0.818,0.497){51}{\rule{0.752pt}{0.120pt}}
\multiput(639.00,462.17)(42.439,27.000){2}{\rule{0.376pt}{0.400pt}}
\multiput(683.00,490.58)(0.886,0.496){39}{\rule{0.805pt}{0.119pt}}
\multiput(683.00,489.17)(35.330,21.000){2}{\rule{0.402pt}{0.400pt}}
\multiput(720.00,511.58)(1.009,0.495){31}{\rule{0.900pt}{0.119pt}}
\multiput(720.00,510.17)(32.132,17.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(754.00,528.58)(1.113,0.494){27}{\rule{0.980pt}{0.119pt}}
\multiput(754.00,527.17)(30.966,15.000){2}{\rule{0.490pt}{0.400pt}}
\multiput(787.00,543.58)(1.358,0.492){21}{\rule{1.167pt}{0.119pt}}
\multiput(787.00,542.17)(29.579,12.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(819.00,555.58)(1.642,0.491){17}{\rule{1.380pt}{0.118pt}}
\multiput(819.00,554.17)(29.136,10.000){2}{\rule{0.690pt}{0.400pt}}
\multiput(851.00,565.59)(2.013,0.488){13}{\rule{1.650pt}{0.117pt}}
\multiput(851.00,564.17)(27.575,8.000){2}{\rule{0.825pt}{0.400pt}}
\multiput(882.00,573.59)(3.382,0.477){7}{\rule{2.580pt}{0.115pt}}
\multiput(882.00,572.17)(25.645,5.000){2}{\rule{1.290pt}{0.400pt}}
\multiput(913.00,578.61)(6.490,0.447){3}{\rule{4.100pt}{0.108pt}}
\multiput(913.00,577.17)(21.490,3.000){2}{\rule{2.050pt}{0.400pt}}
\put(943,580.67){\rule{7.468pt}{0.400pt}}
\multiput(943.00,580.17)(15.500,1.000){2}{\rule{3.734pt}{0.400pt}}
\put(597,435){\usebox{\plotpoint}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(605,441){\usebox{\plotpoint}}
\put(605.0,119.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(589,441){\usebox{\plotpoint}}
\put(589.0,119.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(614,446){\usebox{\plotpoint}}
\put(614.0,124.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(580,446){\usebox{\plotpoint}}
\put(580.0,124.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(622,451){\usebox{\plotpoint}}
\put(622.0,130.0){\rule[-0.200pt]{0.400pt}{77.329pt}}
\put(572,451){\usebox{\plotpoint}}
\put(572.0,130.0){\rule[-0.200pt]{0.400pt}{77.329pt}}
\put(631,456){\usebox{\plotpoint}}
\put(631.0,135.0){\rule[-0.200pt]{0.400pt}{77.329pt}}
\put(563,456){\usebox{\plotpoint}}
\put(563.0,135.0){\rule[-0.200pt]{0.400pt}{77.329pt}}
\put(639,463){\usebox{\plotpoint}}
\put(639.0,141.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(555,463){\usebox{\plotpoint}}
\put(555.0,141.0){\rule[-0.200pt]{0.400pt}{77.570pt}}
\put(645,467){\usebox{\plotpoint}}
\put(645.0,144.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(549,467){\usebox{\plotpoint}}
\put(549.0,144.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(653,471){\usebox{\plotpoint}}
\put(653.0,148.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(541,471){\usebox{\plotpoint}}
\put(541.0,148.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(663,478){\usebox{\plotpoint}}
\put(663.0,155.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(531,478){\usebox{\plotpoint}}
\put(531.0,155.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(673,484){\usebox{\plotpoint}}
\put(673.0,161.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(521,484){\usebox{\plotpoint}}
\put(521.0,161.0){\rule[-0.200pt]{0.400pt}{77.811pt}}
\put(683,490){\usebox{\plotpoint}}
\put(683.0,166.0){\rule[-0.200pt]{0.400pt}{78.052pt}}
\put(511,490){\usebox{\plotpoint}}
\put(511.0,166.0){\rule[-0.200pt]{0.400pt}{78.052pt}}
\put(692,496){\usebox{\plotpoint}}
\put(692.0,171.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(502,496){\usebox{\plotpoint}}
\put(502.0,171.0){\rule[-0.200pt]{0.400pt}{78.292pt}}
\put(702,501){\usebox{\plotpoint}}
\put(702.0,175.0){\rule[-0.200pt]{0.400pt}{78.533pt}}
\put(492,501){\usebox{\plotpoint}}
\put(492.0,175.0){\rule[-0.200pt]{0.400pt}{78.533pt}}
\put(711,506){\usebox{\plotpoint}}
\put(711.0,175.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(483,506){\usebox{\plotpoint}}
\put(483.0,175.0){\rule[-0.200pt]{0.400pt}{79.738pt}}
\put(720,511){\usebox{\plotpoint}}
\put(720.0,167.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(474,511){\usebox{\plotpoint}}
\put(474.0,167.0){\rule[-0.200pt]{0.400pt}{82.870pt}}
\put(729,516){\usebox{\plotpoint}}
\put(729.0,159.0){\rule[-0.200pt]{0.400pt}{86.001pt}}
\put(465,516){\usebox{\plotpoint}}
\put(465.0,159.0){\rule[-0.200pt]{0.400pt}{86.001pt}}
\put(737,520){\usebox{\plotpoint}}
\put(737.0,151.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(457,520){\usebox{\plotpoint}}
\put(457.0,151.0){\rule[-0.200pt]{0.400pt}{88.892pt}}
\put(746,524){\usebox{\plotpoint}}
\put(746.0,144.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(448,524){\usebox{\plotpoint}}
\put(448.0,144.0){\rule[-0.200pt]{0.400pt}{91.542pt}}
\put(754,528){\usebox{\plotpoint}}
\put(754.0,137.0){\rule[-0.200pt]{0.400pt}{94.192pt}}
\put(440,528){\usebox{\plotpoint}}
\put(440.0,137.0){\rule[-0.200pt]{0.400pt}{94.192pt}}
\put(762,532){\usebox{\plotpoint}}
\put(762.0,130.0){\rule[-0.200pt]{0.400pt}{96.842pt}}
\put(432,532){\usebox{\plotpoint}}
\put(432.0,130.0){\rule[-0.200pt]{0.400pt}{96.842pt}}
\put(771,536){\usebox{\plotpoint}}
\put(771.0,124.0){\rule[-0.200pt]{0.400pt}{99.251pt}}
\put(423,536){\usebox{\plotpoint}}
\put(423.0,124.0){\rule[-0.200pt]{0.400pt}{99.251pt}}
\put(779,540){\usebox{\plotpoint}}
\put(779.0,118.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(415,540){\usebox{\plotpoint}}
\put(415.0,118.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(787,543){\usebox{\plotpoint}}
\put(787.0,114.0){\rule[-0.200pt]{0.400pt}{103.346pt}}
\put(407,543){\usebox{\plotpoint}}
\put(407.0,114.0){\rule[-0.200pt]{0.400pt}{103.346pt}}
\put(795,546){\usebox{\plotpoint}}
\put(795.0,119.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(399,546){\usebox{\plotpoint}}
\put(399.0,119.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(803,549){\usebox{\plotpoint}}
\put(803.0,125.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(391,549){\usebox{\plotpoint}}
\put(391.0,125.0){\rule[-0.200pt]{0.400pt}{102.142pt}}
\put(811,552){\usebox{\plotpoint}}
\put(811.0,130.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(383,552){\usebox{\plotpoint}}
\put(383.0,130.0){\rule[-0.200pt]{0.400pt}{101.660pt}}
\put(819,555){\usebox{\plotpoint}}
\put(819.0,135.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(375,555){\usebox{\plotpoint}}
\put(375.0,135.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(827,558){\usebox{\plotpoint}}
\put(827.0,140.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(367,558){\usebox{\plotpoint}}
\put(367.0,140.0){\rule[-0.200pt]{0.400pt}{100.696pt}}
\put(835,560){\usebox{\plotpoint}}
\put(835.0,145.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(359,560){\usebox{\plotpoint}}
\put(359.0,145.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(843,563){\usebox{\plotpoint}}
\put(843.0,150.0){\rule[-0.200pt]{0.400pt}{99.492pt}}
\put(351,563){\usebox{\plotpoint}}
\put(351.0,150.0){\rule[-0.200pt]{0.400pt}{99.492pt}}
\put(851,565){\usebox{\plotpoint}}
\put(851.0,155.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(343,565){\usebox{\plotpoint}}
\put(343.0,155.0){\rule[-0.200pt]{0.400pt}{98.769pt}}
\put(858,567){\usebox{\plotpoint}}
\put(858.0,159.0){\rule[-0.200pt]{0.400pt}{98.287pt}}
\put(336,567){\usebox{\plotpoint}}
\put(336.0,159.0){\rule[-0.200pt]{0.400pt}{98.287pt}}
\put(866,569){\usebox{\plotpoint}}
\put(866.0,163.0){\rule[-0.200pt]{0.400pt}{97.805pt}}
\put(328,569){\usebox{\plotpoint}}
\put(328.0,163.0){\rule[-0.200pt]{0.400pt}{97.805pt}}
\put(874,571){\usebox{\plotpoint}}
\put(874.0,167.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(320,571){\usebox{\plotpoint}}
\put(320.0,167.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(882,573){\usebox{\plotpoint}}
\put(882.0,169.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(312,573){\usebox{\plotpoint}}
\put(312.0,169.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(889,574){\usebox{\plotpoint}}
\put(889.0,165.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(305,574){\usebox{\plotpoint}}
\put(305.0,165.0){\rule[-0.200pt]{0.400pt}{98.528pt}}
\put(897,576){\usebox{\plotpoint}}
\put(897.0,161.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(297,576){\usebox{\plotpoint}}
\put(297.0,161.0){\rule[-0.200pt]{0.400pt}{99.973pt}}
\put(905,577){\usebox{\plotpoint}}
\put(905.0,157.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(289,577){\usebox{\plotpoint}}
\put(289.0,157.0){\rule[-0.200pt]{0.400pt}{101.178pt}}
\put(913,578){\usebox{\plotpoint}}
\put(913.0,152.0){\rule[-0.200pt]{0.400pt}{102.623pt}}
\put(281,578){\usebox{\plotpoint}}
\put(281.0,152.0){\rule[-0.200pt]{0.400pt}{102.623pt}}
\put(920,579){\usebox{\plotpoint}}
\put(920.0,148.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(274,579){\usebox{\plotpoint}}
\put(274.0,148.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(928,580){\usebox{\plotpoint}}
\put(928.0,143.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(266,580){\usebox{\plotpoint}}
\put(266.0,143.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(936,581){\usebox{\plotpoint}}
\put(936.0,138.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(258,581){\usebox{\plotpoint}}
\put(258.0,138.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(943,581){\usebox{\plotpoint}}
\put(943.0,133.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(251,581){\usebox{\plotpoint}}
\put(251.0,133.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(951,582){\usebox{\plotpoint}}
\put(951.0,128.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(243,582){\usebox{\plotpoint}}
\put(243.0,128.0){\rule[-0.200pt]{0.400pt}{109.369pt}}
\put(959,582){\usebox{\plotpoint}}
\put(959.0,123.0){\rule[-0.200pt]{0.400pt}{110.573pt}}
\put(235,582){\usebox{\plotpoint}}
\put(235.0,123.0){\rule[-0.200pt]{0.400pt}{110.573pt}}
\put(966,582){\usebox{\plotpoint}}
\put(966.0,118.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(228,582){\usebox{\plotpoint}}
\put(228.0,118.0){\rule[-0.200pt]{0.400pt}{111.778pt}}
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(228,118)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(236.78,125.11){\usebox{\plotpoint}}
\multiput(243,129)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(253.56,137.23){\usebox{\plotpoint}}
\multiput(258,140)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(270.20,149.60){\usebox{\plotpoint}}
\multiput(273,152)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(286.15,162.86){\usebox{\plotpoint}}
\multiput(289,165)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(302.00,176.25){\usebox{\plotpoint}}
\multiput(304,178)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(317.68,189.84){\usebox{\plotpoint}}
\multiput(319,191)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(332.92,203.92){\usebox{\plotpoint}}
\multiput(334,205)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(348.08,218.08){\usebox{\plotpoint}}
\multiput(349,219)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(363.64,231.81){\usebox{\plotpoint}}
\multiput(365,233)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(378.81,245.96){\usebox{\plotpoint}}
\multiput(380,247)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(394.04,260.04){\usebox{\plotpoint}}
\multiput(395,261)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(408.72,274.72){\usebox{\plotpoint}}
\multiput(410,276)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(424.25,288.47){\usebox{\plotpoint}}
\multiput(426,290)(13.668,15.620){0}{\usebox{\plotpoint}}
\put(438.87,303.14){\usebox{\plotpoint}}
\multiput(441,305)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(454.04,317.29){\usebox{\plotpoint}}
\multiput(456,319)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(469.32,331.32){\usebox{\plotpoint}}
\multiput(471,333)(15.620,13.668){0}{\usebox{\plotpoint}}
\put(484.83,345.10){\usebox{\plotpoint}}
\multiput(487,347)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(500.38,358.79){\usebox{\plotpoint}}
\multiput(502,360)(14.676,14.676){0}{\usebox{\plotpoint}}
\put(515.65,372.82){\usebox{\plotpoint}}
\multiput(517,374)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(531.80,385.83){\usebox{\plotpoint}}
\multiput(532,386)(15.620,13.668){0}{\usebox{\plotpoint}}
\multiput(540,393)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(547.52,399.39){\usebox{\plotpoint}}
\multiput(555,405)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(564.14,411.81){\usebox{\plotpoint}}
\multiput(570,416)(16.604,12.453){0}{\usebox{\plotpoint}}
\put(581.01,423.88){\usebox{\plotpoint}}
\multiput(586,427)(15.759,13.508){0}{\usebox{\plotpoint}}
\put(597.80,436.00){\usebox{\plotpoint}}
\multiput(601,438)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(615.49,446.75){\usebox{\plotpoint}}
\multiput(616,447)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(624,452)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(633.28,457.43){\usebox{\plotpoint}}
\multiput(639,461)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(651.40,467.51){\usebox{\plotpoint}}
\multiput(654,469)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(662,472)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(670.08,476.41){\usebox{\plotpoint}}
\multiput(677,479)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(689.43,483.90){\usebox{\plotpoint}}
\multiput(692,485)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(700,488)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(709.07,490.52){\usebox{\plotpoint}}
\multiput(715,492)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(729.15,495.76){\usebox{\plotpoint}}
\multiput(730,496)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(738,497)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(749.53,499.50){\usebox{\plotpoint}}
\multiput(753,500)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(761,501)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(770.17,501.27){\usebox{\plotpoint}}
\multiput(776,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(790.88,502.00){\usebox{\plotpoint}}
\multiput(791,502)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(799,502)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(811.52,500.31){\usebox{\plotpoint}}
\multiput(814,500)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(822,499)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(832.10,497.61){\usebox{\plotpoint}}
\multiput(837,497)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(845,495)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(852.28,492.93){\usebox{\plotpoint}}
\multiput(860,491)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(872.17,487.06){\usebox{\plotpoint}}
\multiput(875,486)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(883,484)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(891.67,480.16){\usebox{\plotpoint}}
\multiput(898,477)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(910.43,471.29){\usebox{\plotpoint}}
\multiput(913,470)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(921,467)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(929.14,462.43){\usebox{\plotpoint}}
\multiput(936,459)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(947.17,452.19){\usebox{\plotpoint}}
\multiput(951,450)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(964.62,440.98){\usebox{\plotpoint}}
\multiput(966,440)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(974,435){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,435){\usebox{\plotpoint}}
\multiput(220.00,436.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(220.00,433.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(228.00,441.38)(0.760,0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(228.00,438.34)(4.260,5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(235.00,446.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(235.00,443.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(243,450.34){\rule{1.600pt}{0.800pt}}
\multiput(243.00,448.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(250.00,455.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(250.00,452.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(258,459.34){\rule{1.800pt}{0.800pt}}
\multiput(258.00,457.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(266,463.34){\rule{1.600pt}{0.800pt}}
\multiput(266.00,461.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(273,466.84){\rule{1.927pt}{0.800pt}}
\multiput(273.00,465.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(281,470.34){\rule{1.800pt}{0.800pt}}
\multiput(281.00,468.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(289,473.84){\rule{1.686pt}{0.800pt}}
\multiput(289.00,472.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(296,477.34){\rule{1.800pt}{0.800pt}}
\multiput(296.00,475.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(304,480.84){\rule{1.686pt}{0.800pt}}
\multiput(304.00,479.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(311,483.34){\rule{1.927pt}{0.800pt}}
\multiput(311.00,482.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(319,485.84){\rule{1.927pt}{0.800pt}}
\multiput(319.00,484.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(327,488.34){\rule{1.686pt}{0.800pt}}
\multiput(327.00,487.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(334,490.34){\rule{1.927pt}{0.800pt}}
\multiput(334.00,489.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(342,492.34){\rule{1.686pt}{0.800pt}}
\multiput(342.00,491.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(349,494.34){\rule{1.927pt}{0.800pt}}
\multiput(349.00,493.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(357,495.84){\rule{1.927pt}{0.800pt}}
\multiput(357.00,495.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(365,496.84){\rule{1.686pt}{0.800pt}}
\multiput(365.00,496.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(372,497.84){\rule{1.927pt}{0.800pt}}
\multiput(372.00,497.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(380,498.84){\rule{1.927pt}{0.800pt}}
\multiput(380.00,498.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(388,499.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,499.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(418,499.84){\rule{1.927pt}{0.800pt}}
\multiput(418.00,500.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(395.0,502.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\put(433,498.84){\rule{1.927pt}{0.800pt}}
\multiput(433.00,499.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(441,497.84){\rule{1.686pt}{0.800pt}}
\multiput(441.00,498.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(448,496.34){\rule{1.927pt}{0.800pt}}
\multiput(448.00,497.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(456,494.84){\rule{1.927pt}{0.800pt}}
\multiput(456.00,495.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(464,493.34){\rule{1.686pt}{0.800pt}}
\multiput(464.00,494.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(471,491.34){\rule{1.927pt}{0.800pt}}
\multiput(471.00,492.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(479,489.34){\rule{1.927pt}{0.800pt}}
\multiput(479.00,490.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(487,487.34){\rule{1.686pt}{0.800pt}}
\multiput(487.00,488.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(494,484.84){\rule{1.927pt}{0.800pt}}
\multiput(494.00,486.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(502,481.84){\rule{1.686pt}{0.800pt}}
\multiput(502.00,483.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(509,478.84){\rule{1.927pt}{0.800pt}}
\multiput(509.00,480.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(517,475.84){\rule{1.927pt}{0.800pt}}
\multiput(517.00,477.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(525,472.34){\rule{1.600pt}{0.800pt}}
\multiput(525.00,474.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(532,468.84){\rule{1.927pt}{0.800pt}}
\multiput(532.00,470.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(540,465.34){\rule{1.600pt}{0.800pt}}
\multiput(540.00,467.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(547,461.34){\rule{1.800pt}{0.800pt}}
\multiput(547.00,463.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(555.00,459.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(555.00,459.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(563,452.34){\rule{1.600pt}{0.800pt}}
\multiput(563.00,454.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(570.00,450.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(570.00,450.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(578,443.34){\rule{1.800pt}{0.800pt}}
\multiput(578.00,445.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(586.00,441.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(586.00,441.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(593.00,436.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(593.00,436.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(601.00,431.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(601.00,431.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(608.00,425.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(608.00,425.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(616.00,420.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(616.00,420.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(624.00,414.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(624.00,414.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\multiput(631.00,409.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(631.00,409.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(639.00,403.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(639.00,403.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(647.00,397.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(647.00,397.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(654.00,391.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(654.00,391.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(662.00,384.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(662.00,384.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(669.00,378.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(669.00,378.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(677.00,372.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(677.00,372.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(685.00,365.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(685.00,365.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(692.00,358.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(692.00,358.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(700.00,352.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(700.00,352.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(707.00,345.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(707.00,345.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(715.00,338.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(715.00,338.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(723.00,331.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(723.00,331.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(730.00,324.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(730.00,324.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(738.00,317.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(738.00,317.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(746.00,310.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(746.00,310.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(753.00,303.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(753.00,303.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(762.40,293.37)(0.526,-0.562){7}{\rule{0.127pt}{1.114pt}}
\multiput(759.34,295.69)(7.000,-5.687){2}{\rule{0.800pt}{0.557pt}}
\multiput(768.00,288.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(768.00,288.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(776.00,281.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(776.00,281.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(784.00,274.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(784.00,274.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(791.00,267.08)(0.481,-0.520){9}{\rule{1.000pt}{0.125pt}}
\multiput(791.00,267.34)(5.924,-8.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(799.00,259.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(799.00,259.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(806.00,252.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(806.00,252.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(814.00,245.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(814.00,245.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(822.00,238.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(822.00,238.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(829.00,231.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(829.00,231.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(837.00,224.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(837.00,224.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(845.00,217.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(845.00,217.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(852.00,210.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(852.00,210.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(860.00,203.08)(0.475,-0.526){7}{\rule{1.000pt}{0.127pt}}
\multiput(860.00,203.34)(4.924,-7.000){2}{\rule{0.500pt}{0.800pt}}
\multiput(867.00,196.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(867.00,196.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(875.00,189.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(875.00,189.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(883.00,182.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(883.00,182.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(890.00,176.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(890.00,176.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(898.00,169.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(898.00,169.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(905.00,163.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(905.00,163.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(913.00,157.08)(0.562,-0.526){7}{\rule{1.114pt}{0.127pt}}
\multiput(913.00,157.34)(5.687,-7.000){2}{\rule{0.557pt}{0.800pt}}
\multiput(921.00,150.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(921.00,150.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(928.00,144.07)(0.685,-0.536){5}{\rule{1.267pt}{0.129pt}}
\multiput(928.00,144.34)(5.371,-6.000){2}{\rule{0.633pt}{0.800pt}}
\multiput(936.00,138.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(936.00,138.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(944.00,133.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(944.00,133.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(951.00,127.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(951.00,127.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\multiput(959.00,122.07)(0.574,-0.536){5}{\rule{1.133pt}{0.129pt}}
\multiput(959.00,122.34)(4.648,-6.000){2}{\rule{0.567pt}{0.800pt}}
\multiput(966.00,116.06)(0.928,-0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(966.00,116.34)(4.928,-5.000){2}{\rule{0.740pt}{0.800pt}}
\put(426.0,501.0){\rule[-0.400pt]{1.686pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(228,118)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(237.31,124.44){\usebox{\plotpoint}}
\multiput(243,128)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(254.61,135.88){\usebox{\plotpoint}}
\multiput(258,138)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(271.96,147.26){\usebox{\plotpoint}}
\multiput(273,148)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(281,152)(17.601,11.000){0}{\usebox{\plotpoint}}
\put(289.96,157.55){\usebox{\plotpoint}}
\multiput(296,161)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(308.21,167.41){\usebox{\plotpoint}}
\multiput(311,169)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(319,172)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(327.05,176.02){\usebox{\plotpoint}}
\multiput(334,179)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(346.55,182.95){\usebox{\plotpoint}}
\multiput(349,184)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(357,186)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(366.53,188.44){\usebox{\plotpoint}}
\multiput(372,190)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(386.95,191.87){\usebox{\plotpoint}}
\multiput(388,192)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(395,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(407.58,193.65){\usebox{\plotpoint}}
\multiput(410,194)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(418,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(428.23,192.68){\usebox{\plotpoint}}
\multiput(433,192)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(441,191)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(448.58,188.86){\usebox{\plotpoint}}
\multiput(456,187)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(468.67,183.67){\usebox{\plotpoint}}
\multiput(471,183)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(479,180)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(488.14,176.51){\usebox{\plotpoint}}
\multiput(494,174)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(507.00,167.86){\usebox{\plotpoint}}
\multiput(509,167)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(517,163)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(525.56,158.60){\usebox{\plotpoint}}
\multiput(532,154)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(543.17,147.73){\usebox{\plotpoint}}
\multiput(547,145)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(561.03,137.23){\usebox{\plotpoint}}
\multiput(563,136)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(570,131)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(578.34,125.79){\usebox{\plotpoint}}
\multiput(586,121)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(596.11,116.00){\usebox{\plotpoint}}
\multiput(601,116)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(614.16,124.85){\usebox{\plotpoint}}
\multiput(616,126)(17.601,11.000){0}{\usebox{\plotpoint}}
\multiput(624,131)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(631.47,136.29){\usebox{\plotpoint}}
\multiput(639,141)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(649.38,146.70){\usebox{\plotpoint}}
\multiput(654,150)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(667.00,157.57){\usebox{\plotpoint}}
\multiput(669,159)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(677,163)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(685.37,167.16){\usebox{\plotpoint}}
\multiput(692,170)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(704.23,175.81){\usebox{\plotpoint}}
\multiput(707,177)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(715,180)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(723.63,183.18){\usebox{\plotpoint}}
\multiput(730,185)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(743.70,188.43){\usebox{\plotpoint}}
\multiput(746,189)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(753,191)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(764.02,192.43){\usebox{\plotpoint}}
\multiput(768,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(776,193)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(784.66,193.91){\usebox{\plotpoint}}
\multiput(791,193)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(805.29,192.10){\usebox{\plotpoint}}
\multiput(806,192)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(814,191)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(825.76,188.92){\usebox{\plotpoint}}
\multiput(829,188)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(837,186)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(845.82,183.65){\usebox{\plotpoint}}
\multiput(852,181)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(865.32,176.72){\usebox{\plotpoint}}
\multiput(867,176)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(875,172)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(884.25,168.28){\usebox{\plotpoint}}
\multiput(890,165)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(902.51,158.42){\usebox{\plotpoint}}
\multiput(905,157)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(920.56,148.22){\usebox{\plotpoint}}
\multiput(921,148)(16.889,-12.064){0}{\usebox{\plotpoint}}
\multiput(928,143)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(937.89,136.82){\usebox{\plotpoint}}
\multiput(944,133)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(955.19,125.38){\usebox{\plotpoint}}
\multiput(959,123)(16.889,-12.064){0}{\usebox{\plotpoint}}
\put(972.50,113.94){\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,194){\usebox{\plotpoint}}
\put(220,191.01){\rule{1.927pt}{1.200pt}}
\multiput(220.00,191.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(235,190.01){\rule{1.927pt}{1.200pt}}
\multiput(235.00,190.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(243,189.01){\rule{1.686pt}{1.200pt}}
\multiput(243.00,189.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(250,188.01){\rule{1.927pt}{1.200pt}}
\multiput(250.00,188.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(258,186.51){\rule{1.927pt}{1.200pt}}
\multiput(258.00,187.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(266,184.51){\rule{1.686pt}{1.200pt}}
\multiput(266.00,185.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(273,182.01){\rule{1.927pt}{1.200pt}}
\multiput(273.00,183.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(281,179.51){\rule{1.927pt}{1.200pt}}
\multiput(281.00,180.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(289,177.01){\rule{1.686pt}{1.200pt}}
\multiput(289.00,178.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(296,174.01){\rule{1.927pt}{1.200pt}}
\multiput(296.00,175.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(304,170.51){\rule{1.686pt}{1.200pt}}
\multiput(304.00,172.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(311,167.01){\rule{1.927pt}{1.200pt}}
\multiput(311.00,168.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(319,163.51){\rule{1.927pt}{1.200pt}}
\multiput(319.00,165.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(327,159.51){\rule{1.686pt}{1.200pt}}
\multiput(327.00,161.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(334,155.01){\rule{1.927pt}{1.200pt}}
\multiput(334.00,157.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(342,150.51){\rule{1.686pt}{1.200pt}}
\multiput(342.00,152.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(349,146.01){\rule{1.927pt}{1.200pt}}
\multiput(349.00,148.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(357,141.51){\rule{1.927pt}{1.200pt}}
\multiput(357.00,143.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(365,137.01){\rule{1.686pt}{1.200pt}}
\multiput(365.00,139.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(372,132.01){\rule{1.927pt}{1.200pt}}
\multiput(372.00,134.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(380,127.01){\rule{1.927pt}{1.200pt}}
\multiput(380.00,129.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(388,122.01){\rule{1.686pt}{1.200pt}}
\multiput(388.00,124.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(395,117.01){\rule{1.927pt}{1.200pt}}
\multiput(395.00,119.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(403,112.51){\rule{1.204pt}{1.200pt}}
\multiput(403.00,114.51)(2.500,-4.000){2}{\rule{0.602pt}{1.200pt}}
\put(786,112.51){\rule{1.204pt}{1.200pt}}
\multiput(786.00,110.51)(2.500,4.000){2}{\rule{0.602pt}{1.200pt}}
\put(791,117.01){\rule{1.927pt}{1.200pt}}
\multiput(791.00,114.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(799,122.01){\rule{1.686pt}{1.200pt}}
\multiput(799.00,119.51)(3.500,5.000){2}{\rule{0.843pt}{1.200pt}}
\put(806,127.01){\rule{1.927pt}{1.200pt}}
\multiput(806.00,124.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(814,132.01){\rule{1.927pt}{1.200pt}}
\multiput(814.00,129.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(822,137.01){\rule{1.686pt}{1.200pt}}
\multiput(822.00,134.51)(3.500,5.000){2}{\rule{0.843pt}{1.200pt}}
\put(829,141.51){\rule{1.927pt}{1.200pt}}
\multiput(829.00,139.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(837,146.01){\rule{1.927pt}{1.200pt}}
\multiput(837.00,143.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(845,150.51){\rule{1.686pt}{1.200pt}}
\multiput(845.00,148.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(852,155.01){\rule{1.927pt}{1.200pt}}
\multiput(852.00,152.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(860,159.51){\rule{1.686pt}{1.200pt}}
\multiput(860.00,157.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(867,163.51){\rule{1.927pt}{1.200pt}}
\multiput(867.00,161.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(875,167.01){\rule{1.927pt}{1.200pt}}
\multiput(875.00,165.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(883,170.51){\rule{1.686pt}{1.200pt}}
\multiput(883.00,168.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(890,174.01){\rule{1.927pt}{1.200pt}}
\multiput(890.00,172.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(898,177.01){\rule{1.686pt}{1.200pt}}
\multiput(898.00,175.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(905,179.51){\rule{1.927pt}{1.200pt}}
\multiput(905.00,178.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(913,182.01){\rule{1.927pt}{1.200pt}}
\multiput(913.00,180.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(921,184.51){\rule{1.686pt}{1.200pt}}
\multiput(921.00,183.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(928,186.51){\rule{1.927pt}{1.200pt}}
\multiput(928.00,185.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(936,188.01){\rule{1.927pt}{1.200pt}}
\multiput(936.00,187.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(944,189.01){\rule{1.686pt}{1.200pt}}
\multiput(944.00,188.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(951,190.01){\rule{1.927pt}{1.200pt}}
\multiput(951.00,189.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(228.0,193.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\put(966,191.01){\rule{1.927pt}{1.200pt}}
\multiput(966.00,190.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(959.0,193.0){\rule[-0.600pt]{1.686pt}{1.200pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220.00,113.00){\usebox{\plotpoint}}
\multiput(228,118)(31.518,27.015){0}{\usebox{\plotpoint}}
\multiput(235,124)(33.209,24.907){0}{\usebox{\plotpoint}}
\multiput(243,130)(31.518,27.015){0}{\usebox{\plotpoint}}
\put(252.91,138.18){\usebox{\plotpoint}}
\multiput(258,142)(31.240,27.335){0}{\usebox{\plotpoint}}
\multiput(266,149)(31.518,27.015){0}{\usebox{\plotpoint}}
\multiput(273,155)(31.240,27.335){0}{\usebox{\plotpoint}}
\put(284.51,165.07){\usebox{\plotpoint}}
\multiput(289,169)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(296,176)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(304,184)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(314.34,193.92){\usebox{\plotpoint}}
\multiput(319,198)(31.240,27.335){0}{\usebox{\plotpoint}}
\multiput(327,205)(29.353,29.353){0}{\usebox{\plotpoint}}
\multiput(334,212)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(344.46,222.46){\usebox{\plotpoint}}
\multiput(349,227)(33.209,24.907){0}{\usebox{\plotpoint}}
\multiput(357,233)(31.240,27.335){0}{\usebox{\plotpoint}}
\multiput(365,240)(29.353,29.353){0}{\usebox{\plotpoint}}
\put(375.65,249.73){\usebox{\plotpoint}}
\multiput(380,253)(33.209,24.907){0}{\usebox{\plotpoint}}
\multiput(388,259)(31.518,27.015){0}{\usebox{\plotpoint}}
\multiput(395,265)(35.201,22.001){0}{\usebox{\plotpoint}}
\put(409.03,274.31){\usebox{\plotpoint}}
\multiput(410,275)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(418,280)(35.201,22.001){0}{\usebox{\plotpoint}}
\multiput(426,285)(36.042,20.595){0}{\usebox{\plotpoint}}
\multiput(433,289)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(445.09,294.75){\usebox{\plotpoint}}
\multiput(448,296)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(456,299)(40.272,10.068){0}{\usebox{\plotpoint}}
\multiput(464,301)(38.155,16.352){0}{\usebox{\plotpoint}}
\multiput(471,304)(41.190,5.149){0}{\usebox{\plotpoint}}
\put(484.83,305.73){\usebox{\plotpoint}}
\multiput(487,306)(41.094,5.871){0}{\usebox{\plotpoint}}
\multiput(494,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(502,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(509,307)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(517,307)(41.190,-5.149){0}{\usebox{\plotpoint}}
\put(526.14,305.67){\usebox{\plotpoint}}
\multiput(532,304)(40.272,-10.068){0}{\usebox{\plotpoint}}
\multiput(540,302)(39.914,-11.404){0}{\usebox{\plotpoint}}
\multiput(547,300)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(555,297)(38.868,-14.575){0}{\usebox{\plotpoint}}
\put(565.44,292.61){\usebox{\plotpoint}}
\multiput(570,290)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(578,286)(35.201,-22.001){0}{\usebox{\plotpoint}}
\multiput(586,281)(36.042,-20.595){0}{\usebox{\plotpoint}}
\put(600.85,271.11){\usebox{\plotpoint}}
\multiput(601,271)(33.779,-24.128){0}{\usebox{\plotpoint}}
\multiput(608,266)(33.209,-24.907){0}{\usebox{\plotpoint}}
\multiput(616,260)(33.209,-24.907){0}{\usebox{\plotpoint}}
\multiput(624,254)(31.518,-27.015){0}{\usebox{\plotpoint}}
\put(633.80,245.90){\usebox{\plotpoint}}
\multiput(639,242)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(647,235)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(654,228)(31.240,-27.335){0}{\usebox{\plotpoint}}
\put(664.73,218.27){\usebox{\plotpoint}}
\multiput(669,214)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(677,207)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(685,200)(29.353,-29.353){0}{\usebox{\plotpoint}}
\put(695.05,189.95){\usebox{\plotpoint}}
\multiput(700,185)(29.353,-29.353){0}{\usebox{\plotpoint}}
\multiput(707,178)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(715,171)(31.240,-27.335){0}{\usebox{\plotpoint}}
\put(725.37,161.63){\usebox{\plotpoint}}
\multiput(730,157)(31.240,-27.335){0}{\usebox{\plotpoint}}
\multiput(738,150)(33.209,-24.907){0}{\usebox{\plotpoint}}
\multiput(746,144)(29.353,-29.353){0}{\usebox{\plotpoint}}
\put(756.54,134.34){\usebox{\plotpoint}}
\multiput(761,131)(31.518,-27.015){0}{\usebox{\plotpoint}}
\multiput(768,125)(35.201,-22.001){0}{\usebox{\plotpoint}}
\multiput(776,120)(33.209,-24.907){0}{\usebox{\plotpoint}}
\multiput(784,114)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(786,113){\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(408,112.67){\rule{0.482pt}{0.400pt}}
\multiput(408.00,112.17)(1.000,1.000){2}{\rule{0.241pt}{0.400pt}}
\multiput(410.00,114.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(410.00,113.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(418.00,120.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(418.00,119.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(426.00,125.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(426.00,124.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(433.00,131.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(433.00,130.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(441.00,137.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(441.00,136.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(448.00,144.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(448.00,143.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(456.00,150.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(456.00,149.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(464.00,157.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(464.00,156.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(471.00,164.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(471.00,163.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(479.00,171.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(479.00,170.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(487.00,178.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(487.00,177.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(494.00,185.59)(0.494,0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(494.00,184.17)(6.962,8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(502.00,193.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(502.00,192.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(509.00,200.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(509.00,199.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(517.00,207.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(517.00,206.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(525.00,214.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(525.00,213.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(532.00,221.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(532.00,220.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(540.00,228.59)(0.492,0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(540.00,227.17)(5.962,7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(547.00,235.59)(0.569,0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(547.00,234.17)(6.844,7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(555.00,242.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(555.00,241.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(563.00,248.59)(0.581,0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(563.00,247.17)(5.824,6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(570.00,254.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(570.00,253.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(578.00,260.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(578.00,259.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(586.00,266.59)(0.710,0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(586.00,265.17)(5.630,5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(593.00,271.59)(0.671,0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(593.00,270.17)(6.685,6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(601.00,277.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(601.00,276.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(608.00,281.59)(0.821,0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(608.00,280.17)(6.464,5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(616.00,286.60)(1.066,0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(616.00,285.17)(6.132,4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(624.00,290.60)(0.920,0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(624.00,289.17)(5.340,4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(631.00,294.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(631.00,293.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(639.00,297.61)(1.579,0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(639.00,296.17)(5.579,3.000){2}{\rule{0.583pt}{0.400pt}}
\put(647,300.17){\rule{1.500pt}{0.400pt}}
\multiput(647.00,299.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(654,302.17){\rule{1.700pt}{0.400pt}}
\multiput(654.00,301.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\put(662,304.17){\rule{1.500pt}{0.400pt}}
\multiput(662.00,303.17)(3.887,2.000){2}{\rule{0.750pt}{0.400pt}}
\put(669,305.67){\rule{1.927pt}{0.400pt}}
\multiput(669.00,305.17)(4.000,1.000){2}{\rule{0.964pt}{0.400pt}}
\put(700,305.67){\rule{1.686pt}{0.400pt}}
\multiput(700.00,306.17)(3.500,-1.000){2}{\rule{0.843pt}{0.400pt}}
\put(707,304.67){\rule{1.927pt}{0.400pt}}
\multiput(707.00,305.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\put(715,303.67){\rule{1.927pt}{0.400pt}}
\multiput(715.00,304.17)(4.000,-1.000){2}{\rule{0.964pt}{0.400pt}}
\multiput(723.00,302.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(723.00,303.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\put(730,299.17){\rule{1.700pt}{0.400pt}}
\multiput(730.00,300.17)(4.472,-2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(738.00,297.95)(1.579,-0.447){3}{\rule{1.167pt}{0.108pt}}
\multiput(738.00,298.17)(5.579,-3.000){2}{\rule{0.583pt}{0.400pt}}
\multiput(746.00,294.95)(1.355,-0.447){3}{\rule{1.033pt}{0.108pt}}
\multiput(746.00,295.17)(4.855,-3.000){2}{\rule{0.517pt}{0.400pt}}
\multiput(753.00,291.94)(1.066,-0.468){5}{\rule{0.900pt}{0.113pt}}
\multiput(753.00,292.17)(6.132,-4.000){2}{\rule{0.450pt}{0.400pt}}
\multiput(761.00,287.94)(0.920,-0.468){5}{\rule{0.800pt}{0.113pt}}
\multiput(761.00,288.17)(5.340,-4.000){2}{\rule{0.400pt}{0.400pt}}
\multiput(768.00,283.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(768.00,284.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(776.00,278.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(776.00,279.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(784.00,273.93)(0.710,-0.477){7}{\rule{0.660pt}{0.115pt}}
\multiput(784.00,274.17)(5.630,-5.000){2}{\rule{0.330pt}{0.400pt}}
\multiput(791.00,268.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(791.00,269.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\multiput(799.00,263.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(799.00,264.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(806.00,257.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(806.00,258.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(814.00,251.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(814.00,252.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(822.00,245.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(822.00,246.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(829.00,238.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(829.00,239.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(837.00,231.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(837.00,232.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(845.00,225.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(845.00,226.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(852.00,218.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(852.00,219.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(860.00,210.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(860.00,211.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(867.00,203.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(867.00,204.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(875.00,196.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(875.00,197.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(883.00,189.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(883.00,190.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(890.00,182.93)(0.494,-0.488){13}{\rule{0.500pt}{0.117pt}}
\multiput(890.00,183.17)(6.962,-8.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(898.00,174.93)(0.492,-0.485){11}{\rule{0.500pt}{0.117pt}}
\multiput(898.00,175.17)(5.962,-7.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(905.00,167.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(905.00,168.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(913.00,160.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(913.00,161.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(921.00,153.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(921.00,154.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(928.00,147.93)(0.569,-0.485){11}{\rule{0.557pt}{0.117pt}}
\multiput(928.00,148.17)(6.844,-7.000){2}{\rule{0.279pt}{0.400pt}}
\multiput(936.00,140.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(936.00,141.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(944.00,134.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(944.00,135.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(951.00,128.93)(0.671,-0.482){9}{\rule{0.633pt}{0.116pt}}
\multiput(951.00,129.17)(6.685,-6.000){2}{\rule{0.317pt}{0.400pt}}
\multiput(959.00,122.93)(0.581,-0.482){9}{\rule{0.567pt}{0.116pt}}
\multiput(959.00,123.17)(5.824,-6.000){2}{\rule{0.283pt}{0.400pt}}
\multiput(966.00,116.93)(0.821,-0.477){7}{\rule{0.740pt}{0.115pt}}
\multiput(966.00,117.17)(6.464,-5.000){2}{\rule{0.370pt}{0.400pt}}
\put(677.0,307.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\end{picture}
}
\put(10,0){
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\begin{picture}(1038,663)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,113){\makebox(0,0)[r]{0}}
\put(954.0,113.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,175){\makebox(0,0)[r]{2}}
\put(954.0,175.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,237){\makebox(0,0)[r]{4}}
\put(954.0,237.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,300){\makebox(0,0)[r]{6}}
\put(954.0,300.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,362){\makebox(0,0)[r]{8}}
\put(954.0,362.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,424){\makebox(0,0)[r]{10}}
\put(954.0,424.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,486){\makebox(0,0)[r]{12}}
\put(954.0,486.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(220.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(198,548){\makebox(0,0)[r]{14}}
\put(954.0,548.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(409.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(409,68){\makebox(0,0){$-\pi/2$}}
\put(409.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(597,68){\makebox(0,0){$-\pi$}}
\put(597.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(786,68){\makebox(0,0){$-3\pi/2$}}
\put(786.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(974,68){\makebox(0,0){$-2\pi$}}
\put(974.0,575.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(220.0,113.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(974.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(220.0,595.0){\rule[-0.200pt]{181.639pt}{0.400pt}}
\put(45,354){\makebox(0,0){$E/J$}}
\put(597,23){\makebox(0,0){momentum P }}
\put(597,640){\makebox(0,0){Excitation: 35-fold multiplet}}
\put(220.0,113.0){\rule[-0.200pt]{0.400pt}{116.114pt}}
\put(597,585){\usebox{\plotpoint}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{113.705pt}}
\put(605,585){\usebox{\plotpoint}}
\put(605.0,117.0){\rule[-0.200pt]{0.400pt}{112.741pt}}
\put(614,585){\usebox{\plotpoint}}
\put(614.0,120.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(622,584){\usebox{\plotpoint}}
\put(622.0,124.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(631,584){\usebox{\plotpoint}}
\put(631.0,128.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(639,584){\usebox{\plotpoint}}
\put(639.0,133.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(647,583){\usebox{\plotpoint}}
\put(647.0,137.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(656,583){\usebox{\plotpoint}}
\put(656.0,142.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(664,582){\usebox{\plotpoint}}
\put(664.0,146.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(672,581){\usebox{\plotpoint}}
\put(672.0,151.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(681,581){\usebox{\plotpoint}}
\put(681.0,156.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(689,580){\usebox{\plotpoint}}
\put(689.0,161.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(698,579){\usebox{\plotpoint}}
\put(698.0,158.0){\rule[-0.200pt]{0.400pt}{101.419pt}}
\put(706,578){\usebox{\plotpoint}}
\put(706.0,153.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(714,576){\usebox{\plotpoint}}
\put(714.0,149.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(723,575){\usebox{\plotpoint}}
\put(723.0,144.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(731,574){\usebox{\plotpoint}}
\put(731.0,139.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(739,573){\usebox{\plotpoint}}
\put(739.0,135.0){\rule[-0.200pt]{0.400pt}{105.514pt}}
\put(748,571){\usebox{\plotpoint}}
\put(748.0,130.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(756,570){\usebox{\plotpoint}}
\put(756.0,126.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(765,568){\usebox{\plotpoint}}
\put(765.0,122.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(773,566){\usebox{\plotpoint}}
\put(773.0,118.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(781,565){\usebox{\plotpoint}}
\put(781.0,115.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(790,563){\usebox{\plotpoint}}
\put(790.0,115.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(798,561){\usebox{\plotpoint}}
\put(798.0,118.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(806,559){\usebox{\plotpoint}}
\put(806.0,122.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(815,557){\usebox{\plotpoint}}
\put(815.0,126.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(823,555){\usebox{\plotpoint}}
\put(823.0,130.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(832,552){\usebox{\plotpoint}}
\put(832.0,135.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(840,550){\usebox{\plotpoint}}
\put(840.0,139.0){\rule[-0.200pt]{0.400pt}{99.010pt}}
\put(848,548){\usebox{\plotpoint}}
\put(848.0,144.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(857,545){\usebox{\plotpoint}}
\put(857.0,149.0){\rule[-0.200pt]{0.400pt}{95.396pt}}
\put(865,543){\usebox{\plotpoint}}
\put(865.0,153.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(873,540){\usebox{\plotpoint}}
\put(873.0,158.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(882,537){\usebox{\plotpoint}}
\put(882.0,161.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(890,535){\usebox{\plotpoint}}
\put(890.0,156.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(899,532){\usebox{\plotpoint}}
\put(899.0,151.0){\rule[-0.200pt]{0.400pt}{91.783pt}}
\put(907,529){\usebox{\plotpoint}}
\put(907.0,146.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(915,526){\usebox{\plotpoint}}
\put(915.0,142.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(924,523){\usebox{\plotpoint}}
\put(924.0,137.0){\rule[-0.200pt]{0.400pt}{92.987pt}}
\put(932,520){\usebox{\plotpoint}}
\put(932.0,133.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(940,517){\usebox{\plotpoint}}
\put(940.0,128.0){\rule[-0.200pt]{0.400pt}{93.710pt}}
\put(949,514){\usebox{\plotpoint}}
\put(949.0,124.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(957,510){\usebox{\plotpoint}}
\put(957.0,120.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(966,507){\usebox{\plotpoint}}
\put(966.0,117.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(597,585){\usebox{\plotpoint}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{113.705pt}}
\put(597,585){\usebox{\plotpoint}}
\put(597.0,113.0){\rule[-0.200pt]{0.400pt}{113.705pt}}
\put(605,585){\usebox{\plotpoint}}
\put(605.0,117.0){\rule[-0.200pt]{0.400pt}{112.741pt}}
\put(589,585){\usebox{\plotpoint}}
\put(589.0,117.0){\rule[-0.200pt]{0.400pt}{112.741pt}}
\put(614,585){\usebox{\plotpoint}}
\put(614.0,120.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(580,585){\usebox{\plotpoint}}
\put(580.0,120.0){\rule[-0.200pt]{0.400pt}{112.018pt}}
\put(622,584){\usebox{\plotpoint}}
\put(622.0,124.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(572,584){\usebox{\plotpoint}}
\put(572.0,124.0){\rule[-0.200pt]{0.400pt}{110.814pt}}
\put(631,584){\usebox{\plotpoint}}
\put(631.0,128.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(563,584){\usebox{\plotpoint}}
\put(563.0,128.0){\rule[-0.200pt]{0.400pt}{109.850pt}}
\put(639,584){\usebox{\plotpoint}}
\put(639.0,133.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(555,584){\usebox{\plotpoint}}
\put(555.0,133.0){\rule[-0.200pt]{0.400pt}{108.646pt}}
\put(647,583){\usebox{\plotpoint}}
\put(647.0,137.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(547,583){\usebox{\plotpoint}}
\put(547.0,137.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(656,583){\usebox{\plotpoint}}
\put(656.0,142.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(538,583){\usebox{\plotpoint}}
\put(538.0,142.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(664,582){\usebox{\plotpoint}}
\put(664.0,146.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(530,582){\usebox{\plotpoint}}
\put(530.0,146.0){\rule[-0.200pt]{0.400pt}{105.032pt}}
\put(672,581){\usebox{\plotpoint}}
\put(672.0,151.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(522,581){\usebox{\plotpoint}}
\put(522.0,151.0){\rule[-0.200pt]{0.400pt}{103.587pt}}
\put(681,581){\usebox{\plotpoint}}
\put(681.0,156.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(513,581){\usebox{\plotpoint}}
\put(513.0,156.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(689,580){\usebox{\plotpoint}}
\put(689.0,161.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(505,580){\usebox{\plotpoint}}
\put(505.0,161.0){\rule[-0.200pt]{0.400pt}{100.937pt}}
\put(698,579){\usebox{\plotpoint}}
\put(698.0,158.0){\rule[-0.200pt]{0.400pt}{101.419pt}}
\put(496,579){\usebox{\plotpoint}}
\put(496.0,158.0){\rule[-0.200pt]{0.400pt}{101.419pt}}
\put(706,578){\usebox{\plotpoint}}
\put(706.0,153.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(488,578){\usebox{\plotpoint}}
\put(488.0,153.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(714,576){\usebox{\plotpoint}}
\put(714.0,149.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(480,576){\usebox{\plotpoint}}
\put(480.0,149.0){\rule[-0.200pt]{0.400pt}{102.864pt}}
\put(723,575){\usebox{\plotpoint}}
\put(723.0,144.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(471,575){\usebox{\plotpoint}}
\put(471.0,144.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(731,574){\usebox{\plotpoint}}
\put(731.0,139.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(463,574){\usebox{\plotpoint}}
\put(463.0,139.0){\rule[-0.200pt]{0.400pt}{104.791pt}}
\put(739,573){\usebox{\plotpoint}}
\put(739.0,135.0){\rule[-0.200pt]{0.400pt}{105.514pt}}
\put(455,573){\usebox{\plotpoint}}
\put(455.0,135.0){\rule[-0.200pt]{0.400pt}{105.514pt}}
\put(748,571){\usebox{\plotpoint}}
\put(748.0,130.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(446,571){\usebox{\plotpoint}}
\put(446.0,130.0){\rule[-0.200pt]{0.400pt}{106.237pt}}
\put(756,570){\usebox{\plotpoint}}
\put(756.0,126.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(438,570){\usebox{\plotpoint}}
\put(438.0,126.0){\rule[-0.200pt]{0.400pt}{106.960pt}}
\put(765,568){\usebox{\plotpoint}}
\put(765.0,122.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(429,568){\usebox{\plotpoint}}
\put(429.0,122.0){\rule[-0.200pt]{0.400pt}{107.441pt}}
\put(773,566){\usebox{\plotpoint}}
\put(773.0,118.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(421,566){\usebox{\plotpoint}}
\put(421.0,118.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(781,565){\usebox{\plotpoint}}
\put(781.0,115.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(413,565){\usebox{\plotpoint}}
\put(413.0,115.0){\rule[-0.200pt]{0.400pt}{108.405pt}}
\put(790,563){\usebox{\plotpoint}}
\put(790.0,115.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(404,563){\usebox{\plotpoint}}
\put(404.0,115.0){\rule[-0.200pt]{0.400pt}{107.923pt}}
\put(798,561){\usebox{\plotpoint}}
\put(798.0,118.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(396,561){\usebox{\plotpoint}}
\put(396.0,118.0){\rule[-0.200pt]{0.400pt}{106.719pt}}
\put(806,559){\usebox{\plotpoint}}
\put(806.0,122.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(388,559){\usebox{\plotpoint}}
\put(388.0,122.0){\rule[-0.200pt]{0.400pt}{105.273pt}}
\put(815,557){\usebox{\plotpoint}}
\put(815.0,126.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(379,557){\usebox{\plotpoint}}
\put(379.0,126.0){\rule[-0.200pt]{0.400pt}{103.828pt}}
\put(823,555){\usebox{\plotpoint}}
\put(823.0,130.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(371,555){\usebox{\plotpoint}}
\put(371.0,130.0){\rule[-0.200pt]{0.400pt}{102.382pt}}
\put(832,552){\usebox{\plotpoint}}
\put(832.0,135.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(362,552){\usebox{\plotpoint}}
\put(362.0,135.0){\rule[-0.200pt]{0.400pt}{100.455pt}}
\put(840,550){\usebox{\plotpoint}}
\put(840.0,139.0){\rule[-0.200pt]{0.400pt}{99.010pt}}
\put(354,550){\usebox{\plotpoint}}
\put(354.0,139.0){\rule[-0.200pt]{0.400pt}{99.010pt}}
\put(848,548){\usebox{\plotpoint}}
\put(848.0,144.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(346,548){\usebox{\plotpoint}}
\put(346.0,144.0){\rule[-0.200pt]{0.400pt}{97.324pt}}
\put(857,545){\usebox{\plotpoint}}
\put(857.0,149.0){\rule[-0.200pt]{0.400pt}{95.396pt}}
\put(337,545){\usebox{\plotpoint}}
\put(337.0,149.0){\rule[-0.200pt]{0.400pt}{95.396pt}}
\put(865,543){\usebox{\plotpoint}}
\put(865.0,153.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(329,543){\usebox{\plotpoint}}
\put(329.0,153.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(873,540){\usebox{\plotpoint}}
\put(873.0,158.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(321,540){\usebox{\plotpoint}}
\put(321.0,158.0){\rule[-0.200pt]{0.400pt}{92.024pt}}
\put(882,537){\usebox{\plotpoint}}
\put(882.0,161.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(312,537){\usebox{\plotpoint}}
\put(312.0,161.0){\rule[-0.200pt]{0.400pt}{90.578pt}}
\put(890,535){\usebox{\plotpoint}}
\put(890.0,156.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(304,535){\usebox{\plotpoint}}
\put(304.0,156.0){\rule[-0.200pt]{0.400pt}{91.301pt}}
\put(899,532){\usebox{\plotpoint}}
\put(899.0,151.0){\rule[-0.200pt]{0.400pt}{91.783pt}}
\put(295,532){\usebox{\plotpoint}}
\put(295.0,151.0){\rule[-0.200pt]{0.400pt}{91.783pt}}
\put(907,529){\usebox{\plotpoint}}
\put(907.0,146.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(287,529){\usebox{\plotpoint}}
\put(287.0,146.0){\rule[-0.200pt]{0.400pt}{92.265pt}}
\put(915,526){\usebox{\plotpoint}}
\put(915.0,142.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(279,526){\usebox{\plotpoint}}
\put(279.0,142.0){\rule[-0.200pt]{0.400pt}{92.506pt}}
\put(924,523){\usebox{\plotpoint}}
\put(924.0,137.0){\rule[-0.200pt]{0.400pt}{92.987pt}}
\put(270,523){\usebox{\plotpoint}}
\put(270.0,137.0){\rule[-0.200pt]{0.400pt}{92.987pt}}
\put(932,520){\usebox{\plotpoint}}
\put(932.0,133.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(262,520){\usebox{\plotpoint}}
\put(262.0,133.0){\rule[-0.200pt]{0.400pt}{93.228pt}}
\put(940,517){\usebox{\plotpoint}}
\put(940.0,128.0){\rule[-0.200pt]{0.400pt}{93.710pt}}
\put(254,517){\usebox{\plotpoint}}
\put(254.0,128.0){\rule[-0.200pt]{0.400pt}{93.710pt}}
\put(949,514){\usebox{\plotpoint}}
\put(949.0,124.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(245,514){\usebox{\plotpoint}}
\put(245.0,124.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(957,510){\usebox{\plotpoint}}
\put(957.0,120.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(237,510){\usebox{\plotpoint}}
\put(237.0,120.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(966,507){\usebox{\plotpoint}}
\put(966.0,117.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(228,507){\usebox{\plotpoint}}
\put(228.0,117.0){\rule[-0.200pt]{0.400pt}{93.951pt}}
\put(220,504){\usebox{\plotpoint}}
\put(220.00,504.00){\usebox{\plotpoint}}
\multiput(228,507)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(239.30,511.61){\usebox{\plotpoint}}
\multiput(243,513)(19.077,8.176){0}{\usebox{\plotpoint}}
\multiput(250,516)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(258.63,519.16){\usebox{\plotpoint}}
\multiput(266,521)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(278.19,525.95){\usebox{\plotpoint}}
\multiput(281,527)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(289,530)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(297.81,532.68){\usebox{\plotpoint}}
\multiput(304,535)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(317.42,539.41){\usebox{\plotpoint}}
\multiput(319,540)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(327,542)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(337.32,545.24){\usebox{\plotpoint}}
\multiput(342,547)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(349,549)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(357.22,551.06){\usebox{\plotpoint}}
\multiput(365,553)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(377.30,556.32){\usebox{\plotpoint}}
\multiput(380,557)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(388,559)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(397.42,561.30){\usebox{\plotpoint}}
\multiput(403,562)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(417.62,565.91){\usebox{\plotpoint}}
\multiput(418,566)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(426,567)(19.957,5.702){0}{\usebox{\plotpoint}}
\put(437.98,569.62){\usebox{\plotpoint}}
\multiput(441,570)(19.957,5.702){0}{\usebox{\plotpoint}}
\multiput(448,572)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(458.35,573.29){\usebox{\plotpoint}}
\multiput(464,574)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(478.93,575.99){\usebox{\plotpoint}}
\multiput(479,576)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(487,577)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(499.51,578.69){\usebox{\plotpoint}}
\multiput(502,579)(20.547,2.935){0}{\usebox{\plotpoint}}
\multiput(509,580)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(520.09,581.39){\usebox{\plotpoint}}
\multiput(525,582)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(532,582)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(540.75,583.00){\usebox{\plotpoint}}
\multiput(547,583)(20.595,2.574){0}{\usebox{\plotpoint}}
\put(561.44,584.00){\usebox{\plotpoint}}
\multiput(563,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(570,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(582.16,584.52){\usebox{\plotpoint}}
\multiput(586,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(593,585)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(602.89,585.00){\usebox{\plotpoint}}
\multiput(608,585)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(623.58,584.00){\usebox{\plotpoint}}
\multiput(624,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(631,584)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(644.30,583.34){\usebox{\plotpoint}}
\multiput(647,583)(20.756,0.000){0}{\usebox{\plotpoint}}
\multiput(654,583)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(664.97,582.00){\usebox{\plotpoint}}
\multiput(669,582)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(677,581)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(685.59,579.92){\usebox{\plotpoint}}
\multiput(692,579)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(706.16,577.12){\usebox{\plotpoint}}
\multiput(707,577)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(715,576)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(726.74,574.47){\usebox{\plotpoint}}
\multiput(730,574)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(738,573)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(747.29,571.63){\usebox{\plotpoint}}
\multiput(753,570)(20.595,-2.574){0}{\usebox{\plotpoint}}
\put(767.49,567.14){\usebox{\plotpoint}}
\multiput(768,567)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(776,566)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(787.77,562.92){\usebox{\plotpoint}}
\multiput(791,562)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(799,561)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(807.99,558.50){\usebox{\plotpoint}}
\multiput(814,557)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(828.07,553.26){\usebox{\plotpoint}}
\multiput(829,553)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(837,551)(20.136,-5.034){0}{\usebox{\plotpoint}}
\put(848.17,548.09){\usebox{\plotpoint}}
\multiput(852,547)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(860,544)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(867.92,541.77){\usebox{\plotpoint}}
\multiput(875,540)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(887.73,535.65){\usebox{\plotpoint}}
\multiput(890,535)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(898,532)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(907.40,529.10){\usebox{\plotpoint}}
\multiput(913,527)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(926.73,521.54){\usebox{\plotpoint}}
\multiput(928,521)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(936,519)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(946.38,514.98){\usebox{\plotpoint}}
\multiput(951,513)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(965.60,507.17){\usebox{\plotpoint}}
\multiput(966,507)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(974,504){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.400pt]{0.800pt}{0.800pt}}%
\put(220,211){\usebox{\plotpoint}}
\put(220,207.34){\rule{1.800pt}{0.800pt}}
\multiput(220.00,209.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(228,203.84){\rule{1.686pt}{0.800pt}}
\multiput(228.00,205.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(235,200.84){\rule{1.927pt}{0.800pt}}
\multiput(235.00,202.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(243,197.34){\rule{1.600pt}{0.800pt}}
\multiput(243.00,199.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(250,193.34){\rule{1.800pt}{0.800pt}}
\multiput(250.00,195.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(258,189.34){\rule{1.800pt}{0.800pt}}
\multiput(258.00,191.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(266,185.34){\rule{1.600pt}{0.800pt}}
\multiput(266.00,187.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(273,181.34){\rule{1.800pt}{0.800pt}}
\multiput(273.00,183.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(281,177.34){\rule{1.800pt}{0.800pt}}
\multiput(281.00,179.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(289.00,175.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(289.00,175.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(296,168.34){\rule{1.800pt}{0.800pt}}
\multiput(296.00,170.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(304.00,166.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(304.00,166.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(311,159.34){\rule{1.800pt}{0.800pt}}
\multiput(311.00,161.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(319,155.34){\rule{1.800pt}{0.800pt}}
\multiput(319.00,157.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(327.00,153.06)(0.760,-0.560){3}{\rule{1.320pt}{0.135pt}}
\multiput(327.00,153.34)(4.260,-5.000){2}{\rule{0.660pt}{0.800pt}}
\put(334,146.34){\rule{1.800pt}{0.800pt}}
\multiput(334.00,148.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(342,142.34){\rule{1.600pt}{0.800pt}}
\multiput(342.00,144.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(349,138.34){\rule{1.800pt}{0.800pt}}
\multiput(349.00,140.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(357,134.34){\rule{1.800pt}{0.800pt}}
\multiput(357.00,136.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(365,130.34){\rule{1.600pt}{0.800pt}}
\multiput(365.00,132.34)(3.679,-4.000){2}{\rule{0.800pt}{0.800pt}}
\put(372,126.34){\rule{1.800pt}{0.800pt}}
\multiput(372.00,128.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(380,122.34){\rule{1.800pt}{0.800pt}}
\multiput(380.00,124.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(388,118.84){\rule{1.686pt}{0.800pt}}
\multiput(388.00,120.34)(3.500,-3.000){2}{\rule{0.843pt}{0.800pt}}
\put(395,115.34){\rule{1.800pt}{0.800pt}}
\multiput(395.00,117.34)(4.264,-4.000){2}{\rule{0.900pt}{0.800pt}}
\put(403,112.34){\rule{1.445pt}{0.800pt}}
\multiput(403.00,113.34)(3.000,-2.000){2}{\rule{0.723pt}{0.800pt}}
\put(597,112.34){\rule{0.964pt}{0.800pt}}
\multiput(597.00,111.34)(2.000,2.000){2}{\rule{0.482pt}{0.800pt}}
\put(601,114.84){\rule{1.686pt}{0.800pt}}
\multiput(601.00,113.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(608,117.84){\rule{1.927pt}{0.800pt}}
\multiput(608.00,116.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(616,121.34){\rule{1.800pt}{0.800pt}}
\multiput(616.00,119.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(624,125.34){\rule{1.600pt}{0.800pt}}
\multiput(624.00,123.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(631,129.34){\rule{1.800pt}{0.800pt}}
\multiput(631.00,127.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(639,133.34){\rule{1.800pt}{0.800pt}}
\multiput(639.00,131.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(647,137.34){\rule{1.600pt}{0.800pt}}
\multiput(647.00,135.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(654,141.34){\rule{1.800pt}{0.800pt}}
\multiput(654.00,139.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(662,145.34){\rule{1.600pt}{0.800pt}}
\multiput(662.00,143.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(669.00,150.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(669.00,147.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(677,154.34){\rule{1.800pt}{0.800pt}}
\multiput(677.00,152.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(685,158.34){\rule{1.600pt}{0.800pt}}
\multiput(685.00,156.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\multiput(692.00,163.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(692.00,160.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(700,167.34){\rule{1.600pt}{0.800pt}}
\multiput(700.00,165.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(707,171.34){\rule{1.800pt}{0.800pt}}
\multiput(707.00,169.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\multiput(715.00,176.38)(0.928,0.560){3}{\rule{1.480pt}{0.135pt}}
\multiput(715.00,173.34)(4.928,5.000){2}{\rule{0.740pt}{0.800pt}}
\put(723,180.34){\rule{1.600pt}{0.800pt}}
\multiput(723.00,178.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(730,184.34){\rule{1.800pt}{0.800pt}}
\multiput(730.00,182.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(738,188.34){\rule{1.800pt}{0.800pt}}
\multiput(738.00,186.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(746,192.34){\rule{1.600pt}{0.800pt}}
\multiput(746.00,190.34)(3.679,4.000){2}{\rule{0.800pt}{0.800pt}}
\put(753,196.34){\rule{1.800pt}{0.800pt}}
\multiput(753.00,194.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(761,199.84){\rule{1.686pt}{0.800pt}}
\multiput(761.00,198.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(768,203.34){\rule{1.800pt}{0.800pt}}
\multiput(768.00,201.34)(4.264,4.000){2}{\rule{0.900pt}{0.800pt}}
\put(776,206.84){\rule{1.927pt}{0.800pt}}
\multiput(776.00,205.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(784,209.84){\rule{1.686pt}{0.800pt}}
\multiput(784.00,208.34)(3.500,3.000){2}{\rule{0.843pt}{0.800pt}}
\put(791,212.84){\rule{1.927pt}{0.800pt}}
\multiput(791.00,211.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(799,215.34){\rule{1.686pt}{0.800pt}}
\multiput(799.00,214.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(806,217.84){\rule{1.927pt}{0.800pt}}
\multiput(806.00,216.34)(4.000,3.000){2}{\rule{0.964pt}{0.800pt}}
\put(814,220.34){\rule{1.927pt}{0.800pt}}
\multiput(814.00,219.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(822,222.34){\rule{1.686pt}{0.800pt}}
\multiput(822.00,221.34)(3.500,2.000){2}{\rule{0.843pt}{0.800pt}}
\put(829,224.34){\rule{1.927pt}{0.800pt}}
\multiput(829.00,223.34)(4.000,2.000){2}{\rule{0.964pt}{0.800pt}}
\put(837,225.84){\rule{1.927pt}{0.800pt}}
\multiput(837.00,225.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(845,226.84){\rule{1.686pt}{0.800pt}}
\multiput(845.00,226.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(852,227.84){\rule{1.927pt}{0.800pt}}
\multiput(852.00,227.34)(4.000,1.000){2}{\rule{0.964pt}{0.800pt}}
\put(860,228.84){\rule{1.686pt}{0.800pt}}
\multiput(860.00,228.34)(3.500,1.000){2}{\rule{0.843pt}{0.800pt}}
\put(890,228.84){\rule{1.927pt}{0.800pt}}
\multiput(890.00,229.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(898,227.84){\rule{1.686pt}{0.800pt}}
\multiput(898.00,228.34)(3.500,-1.000){2}{\rule{0.843pt}{0.800pt}}
\put(905,226.84){\rule{1.927pt}{0.800pt}}
\multiput(905.00,227.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(913,225.84){\rule{1.927pt}{0.800pt}}
\multiput(913.00,226.34)(4.000,-1.000){2}{\rule{0.964pt}{0.800pt}}
\put(921,224.34){\rule{1.686pt}{0.800pt}}
\multiput(921.00,225.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(928,222.34){\rule{1.927pt}{0.800pt}}
\multiput(928.00,223.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(936,220.34){\rule{1.927pt}{0.800pt}}
\multiput(936.00,221.34)(4.000,-2.000){2}{\rule{0.964pt}{0.800pt}}
\put(944,218.34){\rule{1.686pt}{0.800pt}}
\multiput(944.00,219.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(951,215.84){\rule{1.927pt}{0.800pt}}
\multiput(951.00,217.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(959,213.34){\rule{1.686pt}{0.800pt}}
\multiput(959.00,214.34)(3.500,-2.000){2}{\rule{0.843pt}{0.800pt}}
\put(966,210.84){\rule{1.927pt}{0.800pt}}
\multiput(966.00,212.34)(4.000,-3.000){2}{\rule{0.964pt}{0.800pt}}
\put(867.0,231.0){\rule[-0.400pt]{5.541pt}{0.800pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220,113){\usebox{\plotpoint}}
\put(408.00,113.00){\usebox{\plotpoint}}
\multiput(410,114)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(418,117)(19.434,7.288){0}{\usebox{\plotpoint}}
\put(427.24,120.71){\usebox{\plotpoint}}
\multiput(433,124)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(445.50,130.57){\usebox{\plotpoint}}
\multiput(448,132)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(463.99,139.99){\usebox{\plotpoint}}
\multiput(464,140)(18.021,10.298){0}{\usebox{\plotpoint}}
\multiput(471,144)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(482.17,149.98){\usebox{\plotpoint}}
\multiput(487,153)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(500.26,160.13){\usebox{\plotpoint}}
\multiput(502,161)(16.889,12.064){0}{\usebox{\plotpoint}}
\multiput(509,166)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(518.13,170.56){\usebox{\plotpoint}}
\multiput(525,174)(16.889,12.064){0}{\usebox{\plotpoint}}
\put(536.00,181.00){\usebox{\plotpoint}}
\multiput(540,183)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(554.35,190.67){\usebox{\plotpoint}}
\multiput(555,191)(18.564,9.282){0}{\usebox{\plotpoint}}
\multiput(563,195)(18.021,10.298){0}{\usebox{\plotpoint}}
\put(572.83,200.06){\usebox{\plotpoint}}
\multiput(578,202)(18.564,9.282){0}{\usebox{\plotpoint}}
\put(591.78,208.48){\usebox{\plotpoint}}
\multiput(593,209)(19.434,7.288){0}{\usebox{\plotpoint}}
\multiput(601,212)(19.077,8.176){0}{\usebox{\plotpoint}}
\put(611.06,216.15){\usebox{\plotpoint}}
\multiput(616,218)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(630.95,221.99){\usebox{\plotpoint}}
\multiput(631,222)(20.136,5.034){0}{\usebox{\plotpoint}}
\multiput(639,224)(20.136,5.034){0}{\usebox{\plotpoint}}
\put(651.05,227.16){\usebox{\plotpoint}}
\multiput(654,228)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(662,229)(20.547,2.935){0}{\usebox{\plotpoint}}
\put(671.56,230.00){\usebox{\plotpoint}}
\multiput(677,230)(20.595,2.574){0}{\usebox{\plotpoint}}
\multiput(685,231)(20.756,0.000){0}{\usebox{\plotpoint}}
\put(692.25,231.00){\usebox{\plotpoint}}
\multiput(700,231)(20.547,-2.935){0}{\usebox{\plotpoint}}
\put(712.94,230.00){\usebox{\plotpoint}}
\multiput(715,230)(20.595,-2.574){0}{\usebox{\plotpoint}}
\multiput(723,229)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(733.32,226.58){\usebox{\plotpoint}}
\multiput(738,226)(20.136,-5.034){0}{\usebox{\plotpoint}}
\multiput(746,224)(19.957,-5.702){0}{\usebox{\plotpoint}}
\put(753.50,221.87){\usebox{\plotpoint}}
\multiput(761,220)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(773.06,215.10){\usebox{\plotpoint}}
\multiput(776,214)(19.434,-7.288){0}{\usebox{\plotpoint}}
\multiput(784,211)(19.077,-8.176){0}{\usebox{\plotpoint}}
\put(792.37,207.49){\usebox{\plotpoint}}
\multiput(799,205)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(811.25,199.03){\usebox{\plotpoint}}
\multiput(814,198)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(822,194)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(829.73,189.64){\usebox{\plotpoint}}
\multiput(837,186)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(848.20,180.17){\usebox{\plotpoint}}
\multiput(852,178)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(866.03,169.56){\usebox{\plotpoint}}
\multiput(867,169)(18.564,-9.282){0}{\usebox{\plotpoint}}
\multiput(875,165)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(884.09,159.38){\usebox{\plotpoint}}
\multiput(890,156)(17.601,-11.000){0}{\usebox{\plotpoint}}
\put(901.92,148.76){\usebox{\plotpoint}}
\multiput(905,147)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(920.39,139.30){\usebox{\plotpoint}}
\multiput(921,139)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(928,135)(18.564,-9.282){0}{\usebox{\plotpoint}}
\put(938.75,129.63){\usebox{\plotpoint}}
\multiput(944,127)(18.021,-10.298){0}{\usebox{\plotpoint}}
\put(957.38,120.61){\usebox{\plotpoint}}
\multiput(959,120)(18.021,-10.298){0}{\usebox{\plotpoint}}
\multiput(966,116)(19.434,-7.288){0}{\usebox{\plotpoint}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.600pt]{1.200pt}{1.200pt}}%
\put(220,113){\usebox{\plotpoint}}
\put(220,112.01){\rule{1.927pt}{1.200pt}}
\multiput(220.00,110.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(228,115.51){\rule{1.686pt}{1.200pt}}
\multiput(228.00,113.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(235,119.01){\rule{1.927pt}{1.200pt}}
\multiput(235.00,117.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(243,122.51){\rule{1.686pt}{1.200pt}}
\multiput(243.00,120.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(250,126.51){\rule{1.927pt}{1.200pt}}
\multiput(250.00,124.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(258,130.51){\rule{1.927pt}{1.200pt}}
\multiput(258.00,128.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(266,134.51){\rule{1.686pt}{1.200pt}}
\multiput(266.00,132.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(273,138.51){\rule{1.927pt}{1.200pt}}
\multiput(273.00,136.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(281,142.51){\rule{1.927pt}{1.200pt}}
\multiput(281.00,140.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(289,146.51){\rule{1.686pt}{1.200pt}}
\multiput(289.00,144.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(296,151.01){\rule{1.927pt}{1.200pt}}
\multiput(296.00,148.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(304,155.51){\rule{1.686pt}{1.200pt}}
\multiput(304.00,153.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(311,160.01){\rule{1.927pt}{1.200pt}}
\multiput(311.00,157.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(319,164.51){\rule{1.927pt}{1.200pt}}
\multiput(319.00,162.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(327,168.51){\rule{1.686pt}{1.200pt}}
\multiput(327.00,166.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(334,173.01){\rule{1.927pt}{1.200pt}}
\multiput(334.00,170.51)(4.000,5.000){2}{\rule{0.964pt}{1.200pt}}
\put(342,177.51){\rule{1.686pt}{1.200pt}}
\multiput(342.00,175.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(349,181.51){\rule{1.927pt}{1.200pt}}
\multiput(349.00,179.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(357,185.51){\rule{1.927pt}{1.200pt}}
\multiput(357.00,183.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(365,189.51){\rule{1.686pt}{1.200pt}}
\multiput(365.00,187.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(372,193.51){\rule{1.927pt}{1.200pt}}
\multiput(372.00,191.51)(4.000,4.000){2}{\rule{0.964pt}{1.200pt}}
\put(380,197.01){\rule{1.927pt}{1.200pt}}
\multiput(380.00,195.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(388,200.51){\rule{1.686pt}{1.200pt}}
\multiput(388.00,198.51)(3.500,4.000){2}{\rule{0.843pt}{1.200pt}}
\put(395,204.01){\rule{1.927pt}{1.200pt}}
\multiput(395.00,202.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(403,207.01){\rule{1.686pt}{1.200pt}}
\multiput(403.00,205.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(410,210.01){\rule{1.927pt}{1.200pt}}
\multiput(410.00,208.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(418,213.01){\rule{1.927pt}{1.200pt}}
\multiput(418.00,211.51)(4.000,3.000){2}{\rule{0.964pt}{1.200pt}}
\put(426,216.01){\rule{1.686pt}{1.200pt}}
\multiput(426.00,214.51)(3.500,3.000){2}{\rule{0.843pt}{1.200pt}}
\put(433,218.51){\rule{1.927pt}{1.200pt}}
\multiput(433.00,217.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(441,220.51){\rule{1.686pt}{1.200pt}}
\multiput(441.00,219.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(448,222.51){\rule{1.927pt}{1.200pt}}
\multiput(448.00,221.51)(4.000,2.000){2}{\rule{0.964pt}{1.200pt}}
\put(456,224.01){\rule{1.927pt}{1.200pt}}
\multiput(456.00,223.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(464,225.51){\rule{1.686pt}{1.200pt}}
\multiput(464.00,224.51)(3.500,2.000){2}{\rule{0.843pt}{1.200pt}}
\put(471,227.01){\rule{1.927pt}{1.200pt}}
\multiput(471.00,226.51)(4.000,1.000){2}{\rule{0.964pt}{1.200pt}}
\put(487,228.01){\rule{1.686pt}{1.200pt}}
\multiput(487.00,227.51)(3.500,1.000){2}{\rule{0.843pt}{1.200pt}}
\put(479.0,230.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(509,228.01){\rule{1.927pt}{1.200pt}}
\multiput(509.00,228.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(494.0,231.0){\rule[-0.600pt]{3.613pt}{1.200pt}}
\put(525,227.01){\rule{1.686pt}{1.200pt}}
\multiput(525.00,227.51)(3.500,-1.000){2}{\rule{0.843pt}{1.200pt}}
\put(532,226.01){\rule{1.927pt}{1.200pt}}
\multiput(532.00,226.51)(4.000,-1.000){2}{\rule{0.964pt}{1.200pt}}
\put(540,224.51){\rule{1.686pt}{1.200pt}}
\multiput(540.00,225.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(547,222.51){\rule{1.927pt}{1.200pt}}
\multiput(547.00,223.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(555,220.51){\rule{1.927pt}{1.200pt}}
\multiput(555.00,221.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(563,218.51){\rule{1.686pt}{1.200pt}}
\multiput(563.00,219.51)(3.500,-2.000){2}{\rule{0.843pt}{1.200pt}}
\put(570,216.51){\rule{1.927pt}{1.200pt}}
\multiput(570.00,217.51)(4.000,-2.000){2}{\rule{0.964pt}{1.200pt}}
\put(578,214.01){\rule{1.927pt}{1.200pt}}
\multiput(578.00,215.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(586,211.01){\rule{1.686pt}{1.200pt}}
\multiput(586.00,212.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(593,208.01){\rule{1.927pt}{1.200pt}}
\multiput(593.00,209.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(601,205.01){\rule{1.686pt}{1.200pt}}
\multiput(601.00,206.51)(3.500,-3.000){2}{\rule{0.843pt}{1.200pt}}
\put(608,201.51){\rule{1.927pt}{1.200pt}}
\multiput(608.00,203.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(616,198.01){\rule{1.927pt}{1.200pt}}
\multiput(616.00,199.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(624,194.51){\rule{1.686pt}{1.200pt}}
\multiput(624.00,196.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(631,190.51){\rule{1.927pt}{1.200pt}}
\multiput(631.00,192.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(639,186.51){\rule{1.927pt}{1.200pt}}
\multiput(639.00,188.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(647,182.51){\rule{1.686pt}{1.200pt}}
\multiput(647.00,184.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(654,178.51){\rule{1.927pt}{1.200pt}}
\multiput(654.00,180.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(662,174.01){\rule{1.686pt}{1.200pt}}
\multiput(662.00,176.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(669,169.51){\rule{1.927pt}{1.200pt}}
\multiput(669.00,171.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(677,165.51){\rule{1.927pt}{1.200pt}}
\multiput(677.00,167.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(685,161.01){\rule{1.686pt}{1.200pt}}
\multiput(685.00,163.51)(3.500,-5.000){2}{\rule{0.843pt}{1.200pt}}
\put(692,156.51){\rule{1.927pt}{1.200pt}}
\multiput(692.00,158.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(700,152.51){\rule{1.686pt}{1.200pt}}
\multiput(700.00,154.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(707,148.01){\rule{1.927pt}{1.200pt}}
\multiput(707.00,150.51)(4.000,-5.000){2}{\rule{0.964pt}{1.200pt}}
\put(715,143.51){\rule{1.927pt}{1.200pt}}
\multiput(715.00,145.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(723,139.51){\rule{1.686pt}{1.200pt}}
\multiput(723.00,141.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(730,135.51){\rule{1.927pt}{1.200pt}}
\multiput(730.00,137.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(738,131.51){\rule{1.927pt}{1.200pt}}
\multiput(738.00,133.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(746,127.51){\rule{1.686pt}{1.200pt}}
\multiput(746.00,129.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(753,123.51){\rule{1.927pt}{1.200pt}}
\multiput(753.00,125.51)(4.000,-4.000){2}{\rule{0.964pt}{1.200pt}}
\put(761,119.51){\rule{1.686pt}{1.200pt}}
\multiput(761.00,121.51)(3.500,-4.000){2}{\rule{0.843pt}{1.200pt}}
\put(768,116.01){\rule{1.927pt}{1.200pt}}
\multiput(768.00,117.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(776,113.01){\rule{1.927pt}{1.200pt}}
\multiput(776.00,114.51)(4.000,-3.000){2}{\rule{0.964pt}{1.200pt}}
\put(784,111.01){\rule{0.482pt}{1.200pt}}
\multiput(784.00,111.51)(1.000,-1.000){2}{\rule{0.241pt}{1.200pt}}
\put(517.0,230.0){\rule[-0.600pt]{1.927pt}{1.200pt}}
\put(974,113){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(220,211){\usebox{\plotpoint}}
\put(220.00,211.00){\usebox{\plotpoint}}
\multiput(228,214)(39.914,11.404){0}{\usebox{\plotpoint}}
\multiput(235,216)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(243,219)(39.914,11.404){0}{\usebox{\plotpoint}}
\multiput(250,221)(40.272,10.068){0}{\usebox{\plotpoint}}
\put(259.57,223.39){\usebox{\plotpoint}}
\multiput(266,225)(39.914,11.404){0}{\usebox{\plotpoint}}
\multiput(273,227)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(281,228)(41.190,5.149){0}{\usebox{\plotpoint}}
\multiput(289,229)(41.094,5.871){0}{\usebox{\plotpoint}}
\put(300.37,230.55){\usebox{\plotpoint}}
\multiput(304,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(311,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(319,231)(41.511,0.000){0}{\usebox{\plotpoint}}
\multiput(327,231)(41.094,-5.871){0}{\usebox{\plotpoint}}
\put(341.72,229.03){\usebox{\plotpoint}}
\multiput(342,229)(41.094,-5.871){0}{\usebox{\plotpoint}}
\multiput(349,228)(41.190,-5.149){0}{\usebox{\plotpoint}}
\multiput(357,227)(40.272,-10.068){0}{\usebox{\plotpoint}}
\multiput(365,225)(39.914,-11.404){0}{\usebox{\plotpoint}}
\multiput(372,223)(40.272,-10.068){0}{\usebox{\plotpoint}}
\put(382.18,220.18){\usebox{\plotpoint}}
\multiput(388,218)(39.914,-11.404){0}{\usebox{\plotpoint}}
\multiput(395,216)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(403,213)(38.155,-16.352){0}{\usebox{\plotpoint}}
\multiput(410,210)(38.868,-14.575){0}{\usebox{\plotpoint}}
\put(420.96,205.52){\usebox{\plotpoint}}
\multiput(426,203)(38.155,-16.352){0}{\usebox{\plotpoint}}
\multiput(433,200)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(441,196)(36.042,-20.595){0}{\usebox{\plotpoint}}
\multiput(448,192)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(458.07,186.97){\usebox{\plotpoint}}
\multiput(464,184)(36.042,-20.595){0}{\usebox{\plotpoint}}
\multiput(471,180)(35.201,-22.001){0}{\usebox{\plotpoint}}
\multiput(479,175)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(487,171)(36.042,-20.595){0}{\usebox{\plotpoint}}
\put(494.32,166.80){\usebox{\plotpoint}}
\multiput(502,162)(36.042,-20.595){0}{\usebox{\plotpoint}}
\multiput(509,158)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(517,154)(35.201,-22.001){0}{\usebox{\plotpoint}}
\put(530.22,146.02){\usebox{\plotpoint}}
\multiput(532,145)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(540,141)(36.042,-20.595){0}{\usebox{\plotpoint}}
\multiput(547,137)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(555,133)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(566.96,126.74){\usebox{\plotpoint}}
\multiput(570,125)(37.129,-18.564){0}{\usebox{\plotpoint}}
\multiput(578,121)(38.868,-14.575){0}{\usebox{\plotpoint}}
\multiput(586,118)(38.155,-16.352){0}{\usebox{\plotpoint}}
\multiput(593,115)(37.129,-18.564){0}{\usebox{\plotpoint}}
\put(597,113){\usebox{\plotpoint}}
\put(785.00,113.00){\usebox{\plotpoint}}
\multiput(791,115)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(799,119)(38.155,16.352){0}{\usebox{\plotpoint}}
\multiput(806,122)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(814,126)(37.129,18.564){0}{\usebox{\plotpoint}}
\put(822.64,130.37){\usebox{\plotpoint}}
\multiput(829,134)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(837,138)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(845,142)(36.042,20.595){0}{\usebox{\plotpoint}}
\put(859.37,149.68){\usebox{\plotpoint}}
\multiput(860,150)(33.779,24.128){0}{\usebox{\plotpoint}}
\multiput(867,155)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(875,159)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(883,163)(33.779,24.128){0}{\usebox{\plotpoint}}
\put(895.11,170.55){\usebox{\plotpoint}}
\multiput(898,172)(33.779,24.128){0}{\usebox{\plotpoint}}
\multiput(905,177)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(913,181)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(921,185)(36.042,20.595){0}{\usebox{\plotpoint}}
\put(931.33,190.66){\usebox{\plotpoint}}
\multiput(936,193)(37.129,18.564){0}{\usebox{\plotpoint}}
\multiput(944,197)(36.042,20.595){0}{\usebox{\plotpoint}}
\multiput(951,201)(38.868,14.575){0}{\usebox{\plotpoint}}
\multiput(959,204)(38.155,16.352){0}{\usebox{\plotpoint}}
\put(968.79,208.40){\usebox{\plotpoint}}
\put(974,211){\usebox{\plotpoint}}
\end{picture}
}
\end{picture}
\begin{picture}(75,60)(0,0)

\savebox1(4,5){\put(-1,0){\line(1,0){2} }
          \put(0,1){\vector(0,1){3} }
         }
\savebox2(4,5){\put(-1,0){\line(1,0){2} }
         \put(0,4){\vector(0,-1){3} }
         }
\savebox3(4,5){\put(-1,4){\line(1,0){2} }
          \put(0,0){\vector(0,1){3} }
         }
\savebox4(4,5){\put(-1,4){\line(1,0){2} }
          \put(0,3){\vector(0,-1){3} }
         }
\savebox5(3,5.2){\dashbox{0.50}(3,5.2)[cc]{}}
\savebox6(7,5.2){\dashbox{0.50}(7,5.2)[cc]{}}
\savebox7(11,5.2){\dashbox{0.50}(11,5.2)[cc]{}}

%% the ground state
\put(6,50){\usebox1}
\put(10,50){\usebox2}
\put(14,50){\usebox4}
\put(18,50){\usebox3}
\put(22,50){\usebox1}
\put(26,50){\usebox2}
\put(30,50){\usebox4}
\put(34,50){\usebox3}
\put(38,50){\usebox1}
\put(42,50){\usebox2}
\put(46,50){\usebox4}
\put(50,50){\usebox3}
\put(54,50){\usebox1}
\put(58,50){\usebox2}
\put(62,50){\usebox4}
\put(66,50){\usebox3}
\put(72,50){(a)}

%% 15-fold multiplet
\put(6,40){\usebox1}
\put(10,40){\usebox2}
\put(14,40){\usebox4}
\put(18,40){\usebox3}
\put(22,40){\usebox1}\put(20.5,40){\usebox5}
\put(26,40){\usebox1}
\put(30,40){\usebox2}
\put(34,40){\usebox4}
\put(38,40){\usebox3}
\put(42,40){\usebox1}\put(40.5,40){\usebox7}
\put(46,40){\usebox2}
\put(50,40){\usebox3}
\put(54,40){\usebox1}
\put(58,40){\usebox2}
\put(62,40){\usebox4}
\put(66,40){\usebox3}
\put(72,40){(b)}

%% the singlet
\put(6,30){\usebox1}
\put(10,30){\usebox2}
\put(14,30){\usebox4}
\put(18,30){\usebox3}
\put(22,30){\usebox4}\put(20.5,30){\usebox5}
\put(26,30){\usebox1}
\put(30,30){\usebox2}
\put(34,30){\usebox4}
\put(38,30){\usebox3}
\put(42,30){\usebox1}\put(40.5,30){\usebox7}
\put(46,30){\usebox2}
\put(50,30){\usebox3}
\put(54,30){\usebox1}
\put(58,30){\usebox2}
\put(62,30){\usebox4}
\put(66,30){\usebox3}
\put(72,30){(c)}

%% 20-fold multiplet
\put(6,20){\usebox1}
\put(10,20){\usebox2}
\put(14,20){\usebox4}
\put(18,20){\usebox3}
\put(22,20){\usebox1}\put(20.5,20){\usebox6}
\put(26,20){\usebox2}
\put(30,20){\usebox1}
\put(34,20){\usebox2}
\put(38,20){\usebox4}
\put(42,20){\usebox3}
\put(46,20){\usebox1}\put(44.5,20){\usebox6}
\put(50,20){\usebox2}
\put(54,20){\usebox1}
\put(58,20){\usebox2}
\put(62,20){\usebox4}
\put(66,20){\usebox3}
\put(72,20){(d)}

%% 45-fold multiplet
\put(6,10){\usebox1}
\put(10,10){\usebox2}
\put(14,10){\usebox4}
\put(18,10){\usebox3}
\put(22,10){\usebox1}\put(20.5,10){\usebox5}
\put(26,10){\usebox1}
\put(30,10){\usebox2}
\put(34,10){\usebox4}
\put(38,10){\usebox3}
\put(42,10){\usebox1}\put(40.5,10){\usebox6}
\put(46,10){\usebox2}
\put(50,10){\usebox1}
\put(54,10){\usebox2}
\put(58,10){\usebox4}
\put(62,10){\usebox3}
\put(66,10){\usebox1}\put(64.5,10){\usebox5}
\put(72,10){(e)}

%% 35-fold multiplet
\put(6,0){\usebox1}\put(4.5,0){\usebox5}
\put(10,0){\usebox1}
\put(14,0){\usebox2}
\put(18,0){\usebox4}
\put(22,0){\usebox3}
\put(26,0){\usebox1}\put(24.5,0){\usebox5}
\put(30,0){\usebox1}
\put(34,0){\usebox2}
\put(38,0){\usebox4}
\put(42,0){\usebox3}
\put(46,0){\usebox1}\put(44.5,0){\usebox5}
\put(50,0){\usebox1}
\put(54,0){\usebox2}
\put(58,0){\usebox4}
\put(62,0){\usebox3}
\put(66,0){\usebox1}\put(64.5,0){\usebox5}
\put(72,0){(f)}
\end{picture}
